Search for the optical counterpart of the GW170814 gravitationalwave event with the VLT Survey Telescope

We report on the search for the optical counterpart of the gravitational event GW170814, which was carried out with the VLT Survey Telescope (VST) by the GRAvitational Wave Inaf TeAm (GRAWITA). Observations started 17.5 hours after the LIGO/Virgo alert and we covered an area of 99 deg$^2$ that encloses $\sim 77\%$ and $\sim 59\%$ of the initial and refined localization probability regions, respectively. A total of six epochs were secured over nearly two months. The survey reached an average limiting magnitude of 22 AB mag in the $r-$band. After assuming the model described in Perna et al. 2019 that derives as possible optical counterpart of a BBH event a transient source declining in about one day, we have computed a survey efficiency of about $5\%$. This paper describes the VST observational strategy and the results obtained by our analysis pipelines developed to search for optical transients in multi-epoch images. We report the catalogue of the candidates with possible identifications based on light-curve fitting. We have identified two dozens of SNe, nine AGNs, one QSO. Nineteen transients characterized by a single detection were not classified. We have restricted our analysis only to the candidates that fall into the refined localization map. None out of 39 left candidates could be positively associated with GW170814. This result implies that the possible emission of optical radiation from a BBH merger had to be fainter than r $\sim$ 22 ($L_{optical}$ $\sim$ $1.4 \times 10^{42}$ erg/s) on a time interval ranging from a few hours up to two months after the GW event.

==> (inline-0) <==
\begin{longtable}{cccccccc}
%\addtocounter{table}{-1}
\label{tab:mosaic_details} \\
\caption{Details on observations for each pointing. \hspace{0.4\textwidth}
%In the first two columns there are the images names, with the original ESO filename, columns 3 and 4  report the coordinates of the center, in column 5 is the modified Julian day of the start of the first image. In column 6 is the percentage of area that has been masked due to saturated stars, bad pixels columns and gaps not covered by the dithering. Column 7 is the skymap encircled probability and the last column is the $50\%$ completeness for point-like sources.
}\\

\hline
 Image 1 & Image 2 & Ra & Dec & MJD & Masked & Encl. & Compl. \\
\hline
% & & (deg) & (deg) &  & area (\%) & prob. (\%) & (AB)  \\
 & & (deg) & (deg) &  & (\%) & prob. (\%) & (AB)  \\
 \hline
OMEGA.2017-08-15T05:07:05.219 & OMEGA.2017-08-15T05:08:30.230 & 35.4016 & -44.3820 & 57980.2133 & 7.73 & 0.00004 & 22.16 \\ 
OMEGA.2017-08-15T04:58:38.518 & OMEGA.2017-08-15T05:00:03.138 & 35.3759 & -45.4200 & 57980.2074 & 3.29 & 0.00007 & 22.07 \\ 
OMEGA.2017-08-15T04:50:12.206 & OMEGA.2017-08-15T04:51:36.286 & 35.3496 & -46.4579 & 57980.2015 & 3.04 & 0.00005 & 22.02 \\ 
OMEGA.2017-08-15T05:41:45.265 & OMEGA.2017-08-15T05:43:09.485 & 35.7322 & -51.4176 & 57980.2373 & 5.75 & 0.00010 & 22.04 \\ 
OMEGA.2017-08-15T05:33:18.024 & OMEGA.2017-08-15T05:34:42.174 & 35.6953 & -52.4555 & 57980.2315 & 4.66 & 0.00009 & 22.20 \\ 
OMEGA.2017-08-15T05:50:11.886 & OMEGA.2017-08-15T05:51:36.127 & 35.7677 & -50.3796 & 57980.2432 & 6.27 & 0.00014 & 22.04 \\ 
OMEGA.2017-08-15T05:09:54.680 & OMEGA.2017-08-15T05:11:18.930 & 36.8291 & -44.3905 & 57980.2152 & 2.99 & 0.00025 & 22.02 \\ 
OMEGA.2017-08-15T05:01:27.498 & OMEGA.2017-08-15T05:02:51.668 & 36.8292 & -45.4287 & 57980.2093 & 7.43 & 0.00038 & 22.09 \\ 
OMEGA.2017-08-15T04:53:00.626 & OMEGA.2017-08-15T04:54:24.907 & 36.8300 & -46.4669 & 57980.2035 & 4.67 & 0.00055 & 21.99 \\ 
OMEGA.2017-08-15T05:53:00.627 & OMEGA.2017-08-15T05:54:24.998 & 37.3676 & -50.3902 & 57980.2451 & 6.36 & 0.00131 & 21.95 \\ 
OMEGA.2017-08-15T05:44:34.335 & OMEGA.2017-08-15T05:45:58.556 & 37.3680 & -51.4284 & 57980.2393 & 5.54 & 0.00116 & 21.99 \\ 
OMEGA.2017-08-15T05:36:06.945 & OMEGA.2017-08-15T05:37:31.195 & 37.3692 & -52.4666 & 57980.2334 & 4.26 & 0.00085 & 22.05 \\ 
OMEGA.2017-08-15T05:27:36.813 & OMEGA.2017-08-15T05:29:05.243 & 38.2181 & -48.4189 & 57980.2275 & 4.10 & 0.00272 & 22.11 \\ 
OMEGA.2017-08-15T05:15:32.631 & OMEGA.2017-08-15T05:16:56.691 & 38.1871 & -49.4568 & 57980.2191 & 3.84 & 0.00345 & 22.15 \\ 
OMEGA.2017-08-15T05:12:43.570 & OMEGA.2017-08-15T05:14:07.790 & 38.2565 & -44.3809 & 57980.2172 & 8.92 & 0.00080 & 22.11 \\ 
OMEGA.2017-08-15T05:30:29.453 & OMEGA.2017-08-15T05:31:53.664 & 38.2482 & -47.3808 & 57980.2295 & 8.80 & 0.00210 & 22.11 \\ 
OMEGA.2017-08-15T05:04:16.698 & OMEGA.2017-08-15T05:05:40.938 & 38.2824 & -45.4189 & 57980.2113 & 6.63 & 0.00135 & 22.09 \\ 
OMEGA.2017-08-15T04:55:50.037 & OMEGA.2017-08-15T04:57:14.117 & 38.3106 & -46.4570 & 57980.2054 & 3.18 & 0.00216 & 22.11 \\ 
OMEGA.2017-08-15T05:55:49.697 & OMEGA.2017-08-15T05:57:13.928 & 38.9676 & -50.3784 & 57980.2471 & 10.68 & 0.00419 & 21.98 \\ 
OMEGA.2017-08-15T05:47:23.086 & OMEGA.2017-08-15T05:48:47.666 & 39.0038 & -51.4163 & 57980.2412 & 3.15 & 0.00350 & 22.01 \\ 
OMEGA.2017-08-15T05:38:55.475 & OMEGA.2017-08-15T05:40:19.995 & 39.0430 & -52.4542 & 57980.2354 & 5.30 & 0.00206 & 22.09 \\ 
OMEGA.2017-08-15T05:58:38.318 & OMEGA.2017-08-15T06:00:02.538 & 39.6292 & -46.4580 & 57980.2491 & 3.47 & 0.00340 & 22.03 \\ 
OMEGA.2017-08-15T06:20:29.502 & OMEGA.2017-08-15T06:21:55.502 & 39.6813 & -44.3820 & 57980.2642 & 10.72 & 0.00151 & 22.10 \\ 
OMEGA.2017-08-15T06:12:02.410 & OMEGA.2017-08-15T06:13:26.881 & 39.6556 & -45.4200 & 57980.2584 & 4.71 & 0.00224 & 22.21 \\ 
OMEGA.2017-08-15T08:07:36.281 & OMEGA.2017-08-15T08:09:00.592 & 39.7549 & -47.3903 & 57980.3386 & 5.09 & 0.00478 & 22.27 \\ 
OMEGA.2017-08-15T07:57:55.519 & OMEGA.2017-08-15T07:59:19.669 & 39.7551 & -48.4285 & 57980.3319 & 4.92 & 0.00593 & 22.06 \\ 
OMEGA.2017-08-15T05:24:31.012 & OMEGA.2017-08-15T05:25:55.062 & 39.7562 & -49.4667 & 57980.2254 & 4.17 & 0.00645 & 22.01 \\ 
OMEGA.2017-08-15T07:38:06.916 & OMEGA.2017-08-15T07:39:32.012 & 41.1409 & -39.4220 & 57980.3181 & 4.70 & 0.00005 & 21.99 \\ 
OMEGA.2017-08-15T07:29:40.074 & OMEGA.2017-08-15T07:31:04.505 & 41.1216 & -40.4600 & 57980.3123 & 3.26 & 0.00012 & 22.04 \\ 
OMEGA.2017-08-15T07:21:14.763 & OMEGA.2017-08-15T07:22:38.823 & 41.1031 & -41.3874 & 57980.3064 & 8.01 & 0.00022 & 22.11 \\ 
OMEGA.2017-08-15T07:02:41.590 & OMEGA.2017-08-15T07:04:06.390 & 41.0812 & -42.4233 & 57980.2935 & 5.85 & 0.00039 & 21.96 \\ 
OMEGA.2017-08-15T06:54:15.658 & OMEGA.2017-08-15T06:55:39.738 & 41.0587 & -43.4590 & 57980.2877 & 2.96 & 0.00075 & 22.00 \\ 
OMEGA.2017-08-15T06:23:19.502 & OMEGA.2017-08-15T06:24:43.503 & 41.1088 & -44.3905 & 57980.2662 & 6.47 & 0.00146 & 22.13 \\ 
OMEGA.2017-08-15T06:14:50.951 & OMEGA.2017-08-15T06:16:17.531 & 41.1089 & -45.4287 & 57980.2603 & 3.70 & 0.00236 & 22.07 \\ 
OMEGA.2017-08-15T06:06:18.770 & OMEGA.2017-08-15T06:07:43.080 & 41.1098 & -46.4669 & 57980.2544 & 3.97 & 0.00346 & 21.94 \\ 
OMEGA.2017-08-15T07:46:34.437 & OMEGA.2017-08-15T07:47:59.307 & 41.1599 & -38.3839 & 57980.3240 & 7.63 & 0.00001 & 21.94 \\ 
OMEGA.2017-08-15T08:10:25.251 & OMEGA.2017-08-15T08:11:49.952 & 41.2616 & -47.3798 & 57980.3406 & 6.74 & 0.00456 & 22.20 \\ 
OMEGA.2017-08-15T08:04:47.950 & OMEGA.2017-08-15T08:06:12.061 & 41.2923 & -48.4177 & 57980.3367 & 4.94 & 0.00526 & 22.06 \\ 
OMEGA.2017-08-15T07:55:06.978 & OMEGA.2017-08-15T07:56:31.279 & 41.3252 & -49.4557 & 57980.3299 & 3.43 & 0.00534 & 21.99 \\ 
OMEGA.2017-08-15T07:49:23.388 & OMEGA.2017-08-15T07:50:47.638 & 42.4613 & -38.3907 & 57980.3260 & 9.02 & 0.00000 & 21.86 \\ 
OMEGA.2017-08-15T07:40:56.626 & OMEGA.2017-08-15T07:42:20.886 & 42.4613 & -39.4290 & 57980.3201 & 7.66 & 0.00001 & 22.04 \\ 
OMEGA.2017-08-15T07:32:28.495 & OMEGA.2017-08-15T07:33:53.365 & 42.4619 & -40.4672 & 57980.3142 & 2.98 & 0.00002 & 21.98 \\ 
OMEGA.2017-08-15T07:24:02.913 & OMEGA.2017-08-15T07:25:27.253 & 42.4621 & -41.3951 & 57980.3084 & 6.29 & 0.00005 & 22.17 \\ 
OMEGA.2017-08-15T07:15:37.512 & OMEGA.2017-08-15T07:17:01.842 & 42.4620 & -42.4311 & 57980.3025 & 5.06 & 0.00016 & 22.04 \\ 
OMEGA.2017-08-15T06:57:03.788 & OMEGA.2017-08-15T06:58:28.168 & 42.4628 & -43.4671 & 57980.2896 & 5.30 & 0.00043 & 21.94 \\ 
OMEGA.2017-08-15T06:26:07.513 & OMEGA.2017-08-15T06:27:31.523 & 42.5363 & -44.3809 & 57980.2681 & 9.31 & 0.00092 & 22.07 \\ 
OMEGA.2017-08-15T06:17:41.542 & OMEGA.2017-08-15T06:19:05.512 & 42.5621 & -45.4189 & 57980.2623 & 4.75 & 0.00143 & 22.11 \\ 
OMEGA.2017-08-15T06:09:13.950 & OMEGA.2017-08-15T06:10:38.181 & 42.5903 & -46.4570 & 57980.2564 & 4.13 & 0.00220 & 21.99 \\ 
OMEGA.2017-08-15T08:21:44.133 & OMEGA.2017-08-15T08:23:08.614 & 43.7420 & -36.4228 & 57980.3484 & 5.17 & 0.00000 & 22.08 \\ 
OMEGA.2017-08-15T08:13:18.062 & OMEGA.2017-08-15T08:14:42.272 & 43.7254 & -37.4609 & 57980.3426 & 2.94 & 0.00000 & 22.18 \\ 
OMEGA.2017-08-15T08:30:10.845 & OMEGA.2017-08-15T08:31:35.495 & 43.7584 & -35.3847 & 57980.3543 & 5.36 & 0.00000 & 22.11 \\ 
OMEGA.2017-08-15T07:52:11.928 & OMEGA.2017-08-15T07:53:36.169 & 43.7627 & -38.3830 & 57980.3279 & 5.50 & 0.00000 & 22.07 \\ 
OMEGA.2017-08-15T07:43:46.017 & OMEGA.2017-08-15T07:45:10.217 & 43.7817 & -39.4211 & 57980.3221 & 6.07 & 0.00004 & 22.18 \\ 
OMEGA.2017-08-15T07:35:18.295 & OMEGA.2017-08-15T07:36:42.526 & 43.8023 & -40.4591 & 57980.3162 & 4.05 & 0.00006 & 21.94 \\ 
OMEGA.2017-08-15T07:26:51.394 & OMEGA.2017-08-15T07:28:15.504 & 43.8209 & -41.3865 & 57980.3103 & 4.78 & 0.00006 & 22.10 \\ 
OMEGA.2017-08-15T07:18:26.512 & OMEGA.2017-08-15T07:19:50.682 & 43.8430 & -42.4224 & 57980.3045 & 4.03 & 0.00022 & 21.98 \\ 
OMEGA.2017-08-15T06:59:53.119 & OMEGA.2017-08-15T07:01:17.509 & 43.8670 & -43.4581 & 57980.2916 & 5.67 & 0.00080 & 22.03 \\ 
OMEGA.2017-08-15T06:37:21.265 & OMEGA.2017-08-15T06:38:45.675 & 43.9353 & -45.4222 & 57980.2759 & 4.69 & 0.00235 & 22.01 \\ 
OMEGA.2017-08-15T06:28:55.863 & OMEGA.2017-08-15T06:30:20.094 & 43.9091 & -46.4579 & 57980.2701 & 3.38 & 0.00504 & 22.05 \\ 
OMEGA.2017-08-15T06:45:46.867 & OMEGA.2017-08-15T06:47:11.087 & 43.9609 & -44.3864 & 57980.2818 & 5.28 & 0.00116 & 22.09 \\ 
OMEGA.2017-08-15T08:55:31.540 & OMEGA.2017-08-15T08:56:55.780 & 44.9953 & -32.7019 & 57980.3719 & 9.38 & 0.00000 & 22.16 \\ 
OMEGA.2017-08-15T08:47:05.678 & OMEGA.2017-08-15T08:48:29.898 & 44.9809 & -33.7401 & 57980.3660 & 6.76 & 0.00000 & 21.93 \\ 
OMEGA.2017-08-15T08:38:38.717 & OMEGA.2017-08-15T08:40:03.206 & 44.9664 & -34.7783 & 57980.3602 & 3.79 & 0.00000 & 22.03 \\ 
OMEGA.2017-08-15T08:32:59.666 & OMEGA.2017-08-15T08:34:24.146 & 45.0096 & -35.3909 & 57980.3562 & 4.50 & 0.00000 & 22.12 \\ 
OMEGA.2017-08-15T08:24:32.834 & OMEGA.2017-08-15T08:25:57.054 & 45.0095 & -36.4291 & 57980.3504 & 6.44 & 0.00000 & 22.22 \\ 
OMEGA.2017-08-15T08:16:06.502 & OMEGA.2017-08-15T08:17:30.673 & 45.0101 & -37.4673 & 57980.3445 & 6.28 & 0.00002 & 22.05 \\ 
OMEGA.2017-08-15T06:48:35.317 & OMEGA.2017-08-15T06:49:59.667 & 45.3876 & -44.3950 & 57980.2837 & 5.40 & 0.00848 & 22.02 \\ 
OMEGA.2017-08-15T06:40:09.826 & OMEGA.2017-08-15T06:41:34.306 & 45.3877 & -45.4309 & 57980.2779 & 3.13 & 0.01770 & 22.05 \\ 
OMEGA.2017-08-15T06:31:44.524 & OMEGA.2017-08-15T06:33:08.734 & 45.3885 & -46.4669 & 57980.2720 & 2.87 & 0.02424 & 22.01 \\ 
OMEGA.2017-08-15T08:58:20.319 & OMEGA.2017-08-15T08:59:44.690 & 46.2075 & -32.7077 & 57980.3738 & 10.23 & 0.00000 & 21.84 \\ 
OMEGA.2017-08-15T08:49:54.129 & OMEGA.2017-08-15T08:51:18.358 & 46.2075 & -33.7459 & 57980.3680 & 4.44 & 0.00000 & 21.78 \\ 
OMEGA.2017-08-15T08:41:27.447 & OMEGA.2017-08-15T08:42:51.697 & 46.2080 & -34.7841 & 57980.3621 & 4.47 & 0.00001 & 21.85 \\ 
OMEGA.2017-08-15T08:35:50.226 & OMEGA.2017-08-15T08:37:14.436 & 46.3160 & -35.2259 & 57980.3582 & 2.83 & 0.00002 & 22.15 \\ 
OMEGA.2017-08-15T08:27:22.194 & OMEGA.2017-08-15T08:28:46.624 & 46.2771 & -36.4220 & 57980.3523 & 4.22 & 0.00006 & 22.01 \\ 
OMEGA.2017-08-15T08:18:55.423 & OMEGA.2017-08-15T08:20:19.913 & 46.2949 & -37.4602 & 57980.3465 & 4.26 & 0.00020 & 22.14 \\ 
OMEGA.2017-08-15T06:51:23.907 & OMEGA.2017-08-15T06:52:48.278 & 46.8143 & -44.3854 & 57980.2857 & 11.74 & 0.03689 & 22.01 \\ 
OMEGA.2017-08-15T06:42:58.526 & OMEGA.2017-08-15T06:44:22.816 & 46.8401 & -45.4212 & 57980.2798 & 6.72 & 0.05186 & 21.96 \\ 
OMEGA.2017-08-15T06:34:32.804 & OMEGA.2017-08-15T06:35:57.024 & 46.8681 & -46.4569 & 57980.2740 & 5.42 & 0.05280 & 22.04 \\ 
OMEGA.2017-08-15T09:01:08.901 & OMEGA.2017-08-15T09:02:33.121 & 47.4198 & -32.7013 & 57980.3758 & 6.45 & 0.00000 & 21.93 \\ 
OMEGA.2017-08-15T08:52:42.829 & OMEGA.2017-08-15T08:54:07.059 & 47.4340 & -33.7395 & 57980.3699 & 7.14 & 0.00001 & 21.80 \\ 
OMEGA.2017-08-15T08:44:15.918 & OMEGA.2017-08-15T08:45:40.168 & 47.4495 & -34.7776 & 57980.3641 & 5.07 & 0.00013 & 21.89 \\ 
OMEGA.2017-08-17T04:52:35.160 & OMEGA.2017-08-17T04:53:59.430 & 35.4016 & -44.3820 & 57982.2032 & 3.52 & 0.00007 & 21.98 \\ 
OMEGA.2017-08-17T04:44:08.889 & OMEGA.2017-08-17T04:45:33.179 & 35.3759 & -45.4200 & 57982.1973 & 3.07 & 0.00009 & 21.93 \\ 
OMEGA.2017-08-17T04:35:40.297 & OMEGA.2017-08-17T04:37:04.488 & 35.3496 & -46.4579 & 57982.1914 & 3.03 & 0.00005 & 21.95 \\ 
OMEGA.2017-08-17T08:11:42.045 & OMEGA.2017-08-17T08:13:06.275 & 35.7322 & -51.4176 & 57982.3415 & 3.39 & 0.00013 & 22.25 \\ 
OMEGA.2017-08-17T08:03:16.353 & OMEGA.2017-08-17T08:04:40.713 & 35.6953 & -52.4555 & 57982.3356 & 3.33 & 0.00010 & 22.30 \\ 
OMEGA.2017-08-17T08:20:07.856 & OMEGA.2017-08-17T08:21:32.097 & 35.7677 & -50.3796 & 57982.3473 & 3.85 & 0.00021 & 22.21 \\ 
OMEGA.2017-08-17T04:55:23.680 & OMEGA.2017-08-17T04:56:47.981 & 36.8291 & -44.3905 & 57982.2051 & 2.89 & 0.00031 & 22.03 \\ 
OMEGA.2017-08-17T04:46:57.509 & OMEGA.2017-08-17T04:48:21.760 & 36.8292 & -45.4287 & 57982.1993 & 4.87 & 0.00042 & 21.67 \\ 
OMEGA.2017-08-17T04:38:28.738 & OMEGA.2017-08-17T04:39:53.009 & 36.8300 & -46.4669 & 57982.1934 & 3.00 & 0.00054 & 21.96 \\ 
OMEGA.2017-08-17T08:22:56.847 & OMEGA.2017-08-17T08:24:21.087 & 37.3676 & -50.3902 & 57982.3493 & 4.01 & 0.00175 & 22.21 \\ 
OMEGA.2017-08-17T08:14:30.856 & OMEGA.2017-08-17T08:15:55.096 & 37.3680 & -51.4284 & 57982.3434 & 4.09 & 0.00135 & 22.21 \\ 
OMEGA.2017-08-17T08:06:04.984 & OMEGA.2017-08-17T08:07:29.504 & 37.3692 & -52.4666 & 57982.3376 & 4.42 & 0.00086 & 22.20 \\ 
OMEGA.2017-08-17T06:48:03.410 & OMEGA.2017-08-17T06:49:27.500 & 38.2181 & -48.4189 & 57982.2834 & 3.55 & 0.00301 & 22.25 \\ 
OMEGA.2017-08-17T06:39:37.379 & OMEGA.2017-08-17T06:41:01.639 & 38.1871 & -49.4568 & 57982.2775 & 4.83 & 0.00353 & 22.06 \\ 
OMEGA.2017-08-17T04:58:12.052 & OMEGA.2017-08-17T04:59:36.301 & 38.2565 & -44.3809 & 57982.2071 & 2.82 & 0.00088 & 21.87 \\ 
OMEGA.2017-08-17T06:56:28.911 & OMEGA.2017-08-17T06:57:53.612 & 38.2482 & -47.3808 & 57982.2892 & 3.63 & 0.00257 & 22.24 \\ 
OMEGA.2017-08-17T04:49:46.011 & OMEGA.2017-08-17T04:51:10.410 & 38.2824 & -45.4189 & 57982.2012 & 3.75 & 0.00140 & 21.72 \\ 
OMEGA.2017-08-17T04:41:19.358 & OMEGA.2017-08-17T04:42:43.608 & 38.3106 & -46.4570 & 57982.1954 & 3.37 & 0.00207 & 21.56 \\ 
OMEGA.2017-08-17T08:25:45.468 & OMEGA.2017-08-17T08:27:09.758 & 38.9676 & -50.3784 & 57982.3512 & 2.94 & 0.00462 & 22.40 \\ 
OMEGA.2017-08-17T08:17:19.326 & OMEGA.2017-08-17T08:18:43.627 & 39.0038 & -51.4163 & 57982.3454 & 3.10 & 0.00368 & 22.35 \\ 
OMEGA.2017-08-17T08:08:53.755 & OMEGA.2017-08-17T08:10:17.955 & 39.0430 & -52.4542 & 57982.3395 & 4.70 & 0.00213 & 22.03 \\ 
OMEGA.2017-08-17T04:06:59.212 & OMEGA.2017-08-17T04:08:23.472 & 39.6292 & -46.4580 & 57982.1715 & 3.48 & 0.00345 & 21.70 \\ 
OMEGA.2017-08-17T04:23:53.305 & OMEGA.2017-08-17T04:25:17.535 & 39.6813 & -44.3820 & 57982.1833 & 5.50 & 0.00161 & 21.63 \\ 
OMEGA.2017-08-17T04:15:27.514 & OMEGA.2017-08-17T04:16:51.844 & 39.6556 & -45.4200 & 57982.1774 & 4.56 & 0.00234 & 21.64 \\ 
OMEGA.2017-08-17T06:59:18.043 & OMEGA.2017-08-17T07:00:42.642 & 39.7549 & -47.3903 & 57982.2912 & 3.52 & 0.00497 & 22.30 \\ 
OMEGA.2017-08-17T06:50:52.090 & OMEGA.2017-08-17T06:52:16.291 & 39.7551 & -48.4285 & 57982.2853 & 3.13 & 0.00594 & 22.05 \\ 
OMEGA.2017-08-17T06:42:25.939 & OMEGA.2017-08-17T06:43:50.200 & 39.7562 & -49.4667 & 57982.2795 & 4.27 & 0.00612 & 22.12 \\ 
OMEGA.2017-08-17T06:14:34.494 & OMEGA.2017-08-17T06:15:59.006 & 41.1409 & -39.4220 & 57982.2601 & 2.98 & 0.00005 & 22.12 \\ 
OMEGA.2017-08-17T06:06:08.873 & OMEGA.2017-08-17T06:07:33.094 & 41.1216 & -40.4600 & 57982.2543 & 3.14 & 0.00012 & 22.05 \\ 
OMEGA.2017-08-17T05:52:32.230 & OMEGA.2017-08-17T05:53:56.491 & 41.1031 & -41.3874 & 57982.2448 & 3.42 & 0.00017 & 22.23 \\ 
OMEGA.2017-08-17T05:44:05.869 & OMEGA.2017-08-17T05:45:30.249 & 41.0812 & -42.4233 & 57982.2390 & 3.39 & 0.00036 & 22.19 \\ 
OMEGA.2017-08-17T05:35:38.528 & OMEGA.2017-08-17T05:37:02.798 & 41.0587 & -43.4590 & 57982.2331 & 3.27 & 0.00076 & 22.06 \\ 
OMEGA.2017-08-17T04:26:42.056 & OMEGA.2017-08-17T04:28:06.296 & 41.1088 & -44.3905 & 57982.1852 & 3.59 & 0.00128 & 21.75 \\ 
OMEGA.2017-08-17T04:18:16.094 & OMEGA.2017-08-17T04:19:40.615 & 41.1089 & -45.4287 & 57982.1794 & 3.17 & 0.00224 & 21.58 \\ 
OMEGA.2017-08-17T04:09:48.253 & OMEGA.2017-08-17T04:11:14.493 & 41.1098 & -46.4669 & 57982.1735 & 4.30 & 0.00327 & 21.65 \\ 
OMEGA.2017-08-17T06:23:00.336 & OMEGA.2017-08-17T06:24:24.506 & 41.1599 & -38.3839 & 57982.2660 & 3.91 & 0.00001 & 22.19 \\ 
OMEGA.2017-08-17T07:02:06.862 & OMEGA.2017-08-17T07:03:31.043 & 41.2616 & -47.3798 & 57982.2931 & 3.59 & 0.00410 & 21.97 \\ 
OMEGA.2017-08-17T06:53:40.481 & OMEGA.2017-08-17T06:55:04.741 & 41.2923 & -48.4177 & 57982.2873 & 3.56 & 0.00496 & 22.05 \\ 
OMEGA.2017-08-17T06:45:14.690 & OMEGA.2017-08-17T06:46:38.950 & 41.3252 & -49.4557 & 57982.2814 & 3.82 & 0.00527 & 22.19 \\ 
OMEGA.2017-08-17T06:25:48.887 & OMEGA.2017-08-17T06:27:14.377 & 42.4613 & -38.3907 & 57982.2679 & 3.54 & 0.00000 & 22.09 \\ 
OMEGA.2017-08-17T06:17:23.495 & OMEGA.2017-08-17T06:18:47.925 & 42.4613 & -39.4290 & 57982.2621 & 3.14 & 0.00001 & 22.22 \\ 
OMEGA.2017-08-17T06:08:57.413 & OMEGA.2017-08-17T06:10:21.664 & 42.4619 & -40.4672 & 57982.2562 & 2.97 & 0.00002 & 22.22 \\ 
OMEGA.2017-08-17T05:55:21.011 & OMEGA.2017-08-17T05:56:45.952 & 42.4621 & -41.3951 & 57982.2468 & 4.33 & 0.00004 & 22.19 \\ 
OMEGA.2017-08-17T05:46:54.500 & OMEGA.2017-08-17T05:48:19.240 & 42.4620 & -42.4311 & 57982.2409 & 4.46 & 0.00015 & 22.16 \\ 
OMEGA.2017-08-17T05:38:27.398 & OMEGA.2017-08-17T05:39:51.788 & 42.4628 & -43.4671 & 57982.2350 & 3.25 & 0.00041 & 22.07 \\ 
OMEGA.2017-08-17T04:29:30.376 & OMEGA.2017-08-17T04:30:55.286 & 42.5363 & -44.3809 & 57982.1872 & 3.65 & 0.00083 & 21.58 \\ 
OMEGA.2017-08-17T04:21:04.864 & OMEGA.2017-08-17T04:22:29.055 & 42.5621 & -45.4189 & 57982.1813 & 3.49 & 0.00136 & 21.40 \\ 
OMEGA.2017-08-17T04:12:38.743 & OMEGA.2017-08-17T04:14:03.014 & 42.5903 & -46.4570 & 57982.1754 & 3.98 & 0.00211 & 21.50 \\ 
OMEGA.2017-08-17T07:16:35.486 & OMEGA.2017-08-17T07:18:00.176 & 43.7420 & -36.4228 & 57982.3032 & 3.88 & 0.00000 & 22.16 \\ 
OMEGA.2017-08-17T07:08:07.984 & OMEGA.2017-08-17T07:09:32.274 & 43.7254 & -37.4609 & 57982.2973 & 2.99 & 0.00000 & 22.05 \\ 
OMEGA.2017-08-17T07:25:01.347 & OMEGA.2017-08-17T07:26:26.227 & 43.7584 & -35.3847 & 57982.3090 & 3.49 & 0.00000 & 22.02 \\ 
OMEGA.2017-08-17T06:28:38.657 & OMEGA.2017-08-17T06:30:03.057 & 43.7627 & -38.3830 & 57982.2699 & 3.70 & 0.00000 & 22.01 \\ 
OMEGA.2017-08-17T06:20:12.145 & OMEGA.2017-08-17T06:21:36.216 & 43.7817 & -39.4211 & 57982.2640 & 3.32 & 0.00004 & 22.06 \\ 
OMEGA.2017-08-17T06:11:46.214 & OMEGA.2017-08-17T06:13:10.334 & 43.8023 & -40.4591 & 57982.2582 & 4.13 & 0.00006 & 21.99 \\ 
OMEGA.2017-08-17T05:58:10.172 & OMEGA.2017-08-17T05:59:34.672 & 43.8209 & -41.3865 & 57982.2487 & 3.20 & 0.00007 & 22.15 \\ 
OMEGA.2017-08-17T05:49:43.470 & OMEGA.2017-08-17T05:51:07.701 & 43.8430 & -42.4224 & 57982.2429 & 4.59 & 0.00023 & 22.07 \\ 
OMEGA.2017-08-17T05:41:16.518 & OMEGA.2017-08-17T05:42:40.799 & 43.8670 & -43.4581 & 57982.2370 & 2.92 & 0.00077 & 22.04 \\ 
OMEGA.2017-08-17T05:14:48.554 & OMEGA.2017-08-17T05:16:13.075 & 43.9353 & -45.4222 & 57982.2186 & 3.55 & 0.00287 & 21.94 \\ 
OMEGA.2017-08-17T05:06:21.452 & OMEGA.2017-08-17T05:07:45.553 & 43.9091 & -46.4579 & 57982.2127 & 3.74 & 0.00520 & 22.00 \\ 
OMEGA.2017-08-17T05:23:15.165 & OMEGA.2017-08-17T05:24:39.426 & 43.9609 & -44.3864 & 57982.2245 & 3.67 & 0.00152 & 21.95 \\ 
OMEGA.2017-08-17T07:52:03.171 & OMEGA.2017-08-17T07:53:27.832 & 44.9953 & -32.7019 & 57982.3278 & 4.11 & 0.00000 & 22.16 \\ 
OMEGA.2017-08-17T07:43:37.420 & OMEGA.2017-08-17T07:45:01.680 & 44.9809 & -33.7401 & 57982.3220 & 3.68 & 0.00000 & 22.01 \\ 
OMEGA.2017-08-17T07:35:11.368 & OMEGA.2017-08-17T07:36:35.599 & 44.9664 & -34.7783 & 57982.3161 & 3.36 & 0.00000 & 22.01 \\ 
OMEGA.2017-08-17T07:27:50.448 & OMEGA.2017-08-17T07:29:14.707 & 45.0096 & -35.3909 & 57982.3110 & 4.14 & 0.00000 & 22.16 \\ 
OMEGA.2017-08-17T07:19:24.466 & OMEGA.2017-08-17T07:20:48.727 & 45.0095 & -36.4291 & 57982.3051 & 3.10 & 0.00000 & 22.21 \\ 
OMEGA.2017-08-17T07:10:56.474 & OMEGA.2017-08-17T07:12:22.415 & 45.0101 & -37.4673 & 57982.2993 & 3.86 & 0.00002 & 22.07 \\ 
OMEGA.2017-08-17T05:26:03.686 & OMEGA.2017-08-17T05:27:28.516 & 45.3876 & -44.3950 & 57982.2264 & 3.46 & 0.01140 & 21.78 \\ 
OMEGA.2017-08-17T05:17:37.315 & OMEGA.2017-08-17T05:19:02.165 & 45.3877 & -45.4309 & 57982.2206 & 3.06 & 0.01962 & 21.92 \\ 
OMEGA.2017-08-17T05:09:10.073 & OMEGA.2017-08-17T05:10:34.343 & 45.3885 & -46.4669 & 57982.2147 & 2.83 & 0.02400 & 21.90 \\ 
OMEGA.2017-08-17T07:54:52.092 & OMEGA.2017-08-17T07:56:16.162 & 46.2075 & -32.7077 & 57982.3298 & 4.01 & 0.00000 & 22.23 \\ 
OMEGA.2017-08-17T07:46:25.840 & OMEGA.2017-08-17T07:47:50.071 & 46.2075 & -33.7459 & 57982.3239 & 3.34 & 0.00000 & 22.39 \\ 
OMEGA.2017-08-17T07:37:59.839 & OMEGA.2017-08-17T07:39:24.229 & 46.2080 & -34.7841 & 57982.3181 & 3.46 & 0.00001 & 22.20 \\ 
OMEGA.2017-08-17T07:30:38.877 & OMEGA.2017-08-17T07:32:03.118 & 46.3160 & -35.2259 & 57982.3129 & 2.85 & 0.00003 & 22.14 \\ 
OMEGA.2017-08-17T07:22:13.076 & OMEGA.2017-08-17T07:23:37.307 & 46.2771 & -36.4220 & 57982.3071 & 3.89 & 0.00007 & 22.09 \\ 
OMEGA.2017-08-17T07:13:46.725 & OMEGA.2017-08-17T07:15:10.965 & 46.2949 & -37.4602 & 57982.3012 & 4.32 & 0.00019 & 22.05 \\ 
OMEGA.2017-08-17T05:28:52.777 & OMEGA.2017-08-17T05:30:17.037 & 46.8143 & -44.3854 & 57982.2284 & 3.20 & 0.04152 & 21.63 \\ 
OMEGA.2017-08-17T05:20:26.425 & OMEGA.2017-08-17T05:21:50.556 & 46.8401 & -45.4212 & 57982.2225 & 3.55 & 0.05427 & 21.80 \\ 
OMEGA.2017-08-17T05:11:59.654 & OMEGA.2017-08-17T05:13:24.074 & 46.8681 & -46.4569 & 57982.2167 & 4.33 & 0.05252 & 21.82 \\ 
OMEGA.2017-08-17T07:57:40.842 & OMEGA.2017-08-17T07:59:05.232 & 47.4198 & -32.7013 & 57982.3317 & 2.97 & 0.00000 & 22.18 \\ 
OMEGA.2017-08-17T07:49:14.161 & OMEGA.2017-08-17T07:50:38.681 & 47.4340 & -33.7395 & 57982.3259 & 2.96 & 0.00001 & 22.11 \\ 
OMEGA.2017-08-17T07:40:48.880 & OMEGA.2017-08-17T07:42:13.190 & 47.4495 & -34.7776 & 57982.3200 & 3.47 & 0.00012 & 22.10 \\ 
OMEGA.2017-08-19T07:36:36.020 & OMEGA.2017-08-19T07:38:01.259 & 35.4016 & -44.3820 & 57984.3171 & 3.17 & 0.00007 & 21.67 \\ 
OMEGA.2017-08-19T07:28:10.318 & OMEGA.2017-08-19T07:29:34.458 & 35.3759 & -45.4200 & 57984.3112 & 3.21 & 0.00009 & 22.00 \\ 
OMEGA.2017-08-19T07:19:42.536 & OMEGA.2017-08-19T07:21:06.796 & 35.3496 & -46.4579 & 57984.3054 & 3.14 & 0.00006 & 21.75 \\ 
OMEGA.2017-08-20T07:01:20.698 & OMEGA.2017-08-20T07:02:44.928 & 35.7322 & -51.4176 & 57985.2926 & 3.49 & 0.00013 & 22.02 \\ 
OMEGA.2017-08-20T06:52:53.706 & OMEGA.2017-08-20T06:54:17.946 & 35.6953 & -52.4555 & 57985.2867 & 3.46 & 0.00009 & 22.15 \\ 
OMEGA.2017-08-19T07:39:25.470 & OMEGA.2017-08-19T07:40:49.830 & 36.8291 & -44.3905 & 57984.3190 & 2.92 & 0.00030 & 21.62 \\ 
OMEGA.2017-08-19T07:30:58.708 & OMEGA.2017-08-19T07:32:22.899 & 36.8292 & -45.4287 & 57984.3132 & 4.85 & 0.00042 & 21.97 \\ 
OMEGA.2017-08-19T07:22:32.747 & OMEGA.2017-08-19T07:23:57.037 & 36.8300 & -46.4669 & 57984.3073 & 3.12 & 0.00054 & 21.51 \\ 
OMEGA.2017-08-20T07:12:35.169 & OMEGA.2017-08-20T07:13:59.410 & 37.3676 & -50.3902 & 57985.3004 & 3.83 & 0.00175 & 22.23 \\ 
OMEGA.2017-08-20T07:04:09.248 & OMEGA.2017-08-20T07:05:33.538 & 37.3680 & -51.4284 & 57985.2946 & 4.09 & 0.00135 & 22.20 \\ 
OMEGA.2017-08-20T06:55:42.597 & OMEGA.2017-08-20T06:57:07.256 & 37.3692 & -52.4666 & 57985.2887 & 4.21 & 0.00086 & 22.15 \\ 
OMEGA.2017-08-20T05:35:25.813 & OMEGA.2017-08-20T05:36:49.923 & 38.2181 & -48.4189 & 57985.2329 & 3.38 & 0.00302 & 21.85 \\ 
OMEGA.2017-08-20T05:26:59.982 & OMEGA.2017-08-20T05:28:24.272 & 38.1871 & -49.4568 & 57985.2271 & 4.72 & 0.00352 & 21.93 \\ 
OMEGA.2017-08-19T07:42:15.890 & OMEGA.2017-08-19T07:43:40.010 & 38.2565 & -44.3809 & 57984.3210 & 2.86 & 0.00088 & 21.92 \\ 
OMEGA.2017-08-20T05:43:53.614 & OMEGA.2017-08-20T05:45:17.834 & 38.2482 & -47.3808 & 57985.2388 & 3.70 & 0.00257 & 21.96 \\ 
OMEGA.2017-08-19T07:33:47.429 & OMEGA.2017-08-19T07:35:11.509 & 38.2824 & -45.4189 & 57984.3151 & 4.07 & 0.00140 & 22.00 \\ 
OMEGA.2017-08-19T07:25:21.318 & OMEGA.2017-08-19T07:26:46.058 & 38.3106 & -46.4570 & 57984.3093 & 3.08 & 0.00206 & 21.71 \\ 
OMEGA.2017-08-20T07:06:57.759 & OMEGA.2017-08-20T07:08:22.349 & 39.0038 & -51.4163 & 57985.2965 & 3.19 & 0.00368 & 21.93 \\ 
OMEGA.2017-08-20T06:58:31.717 & OMEGA.2017-08-20T06:59:56.457 & 39.0430 & -52.4542 & 57985.2906 & 4.84 & 0.00213 & 21.97 \\ 
OMEGA.2017-08-19T06:47:20.771 & OMEGA.2017-08-19T06:48:45.061 & 39.6292 & -46.4580 & 57984.2829 & 3.47 & 0.00349 & 22.06 \\ 
OMEGA.2017-08-19T07:04:14.453 & OMEGA.2017-08-19T07:05:39.094 & 39.6813 & -44.3820 & 57984.2946 & 5.29 & 0.00161 & 21.99 \\ 
OMEGA.2017-08-19T06:55:47.382 & OMEGA.2017-08-19T06:57:11.642 & 39.6556 & -45.4200 & 57984.2887 & 4.36 & 0.00234 & 22.06 \\ 
OMEGA.2017-08-20T05:46:42.045 & OMEGA.2017-08-20T05:48:06.265 & 39.7549 & -47.3903 & 57985.2408 & 3.34 & 0.00498 & 21.57 \\ 
OMEGA.2017-08-20T05:38:14.005 & OMEGA.2017-08-20T05:39:38.333 & 39.7551 & -48.4285 & 57985.2349 & 3.00 & 0.00594 & 21.93 \\ 
OMEGA.2017-08-20T05:29:48.812 & OMEGA.2017-08-20T05:31:13.042 & 39.7562 & -49.4667 & 57985.2290 & 4.29 & 0.00615 & 21.93 \\ 
OMEGA.2017-08-19T09:13:18.786 & OMEGA.2017-08-19T09:14:43.076 & 41.1409 & -39.4220 & 57984.3842 & 2.93 & 0.00005 & 22.08 \\ 
OMEGA.2017-08-19T09:04:52.424 & OMEGA.2017-08-19T09:06:16.915 & 41.1216 & -40.4600 & 57984.3784 & 3.15 & 0.00012 & 22.01 \\ 
OMEGA.2017-08-19T08:44:10.010 & OMEGA.2017-08-19T08:45:34.091 & 41.1031 & -41.3874 & 57984.3640 & 3.52 & 0.00017 & 22.16 \\ 
OMEGA.2017-08-19T08:35:43.649 & OMEGA.2017-08-19T08:37:08.160 & 41.0812 & -42.4233 & 57984.3581 & 3.51 & 0.00036 & 21.68 \\ 
OMEGA.2017-08-19T08:27:17.828 & OMEGA.2017-08-19T08:28:42.088 & 41.0587 & -43.4590 & 57984.3523 & 3.38 & 0.00076 & 21.85 \\ 
OMEGA.2017-08-19T07:07:03.424 & OMEGA.2017-08-19T07:08:27.655 & 41.1088 & -44.3905 & 57984.2966 & 3.47 & 0.00128 & 21.83 \\ 
OMEGA.2017-08-19T06:58:36.133 & OMEGA.2017-08-19T07:00:00.413 & 41.1089 & -45.4287 & 57984.2907 & 3.25 & 0.00224 & 22.11 \\ 
OMEGA.2017-08-19T06:50:09.302 & OMEGA.2017-08-19T06:51:33.542 & 41.1098 & -46.4669 & 57984.2848 & 4.59 & 0.00326 & 21.96 \\ 
OMEGA.2017-08-19T09:21:45.707 & OMEGA.2017-08-19T09:23:10.058 & 41.1599 & -38.3839 & 57984.3901 & 5.26 & 0.00001 & 21.98 \\ 
OMEGA.2017-08-20T05:41:02.704 & OMEGA.2017-08-20T05:42:28.834 & 41.2923 & -48.4177 & 57985.2368 & 3.54 & 0.00496 & 21.88 \\ 
OMEGA.2017-08-20T05:32:37.272 & OMEGA.2017-08-20T05:34:01.573 & 41.3252 & -49.4557 & 57985.2310 & 4.08 & 0.00527 & 21.81 \\ 
OMEGA.2017-08-19T09:24:34.918 & OMEGA.2017-08-19T09:25:59.178 & 42.4613 & -38.3907 & 57984.3921 & 3.71 & 0.00000 & 21.84 \\ 
OMEGA.2017-08-19T09:16:07.316 & OMEGA.2017-08-19T09:17:31.687 & 42.4613 & -39.4290 & 57984.3862 & 3.17 & 0.00001 & 22.07 \\ 
OMEGA.2017-08-19T09:07:41.135 & OMEGA.2017-08-19T09:09:05.385 & 42.4619 & -40.4672 & 57984.3803 & 2.96 & 0.00002 & 21.92 \\ 
OMEGA.2017-08-19T08:46:58.441 & OMEGA.2017-08-19T08:48:22.661 & 42.4621 & -41.3951 & 57984.3660 & 4.47 & 0.00004 & 21.73 \\ 
OMEGA.2017-08-19T08:38:32.750 & OMEGA.2017-08-19T08:39:57.360 & 42.4620 & -42.4311 & 57984.3601 & 4.93 & 0.00015 & 21.84 \\ 
OMEGA.2017-08-19T08:30:06.739 & OMEGA.2017-08-19T08:31:30.989 & 42.4628 & -43.4671 & 57984.3542 & 3.36 & 0.00041 & 21.68 \\ 
OMEGA.2017-08-19T07:09:52.665 & OMEGA.2017-08-19T07:11:16.925 & 42.5363 & -44.3809 & 57984.2985 & 3.61 & 0.00083 & 22.06 \\ 
OMEGA.2017-08-19T07:01:26.033 & OMEGA.2017-08-19T07:02:50.283 & 42.5621 & -45.4189 & 57984.2927 & 3.69 & 0.00136 & 22.33 \\ 
OMEGA.2017-08-19T06:52:58.522 & OMEGA.2017-08-19T06:54:22.982 & 42.5903 & -46.4570 & 57984.2868 & 4.11 & 0.00210 & 22.27 \\ 
OMEGA.2017-08-20T06:04:14.838 & OMEGA.2017-08-20T06:05:39.068 & 43.7420 & -36.4228 & 57985.2530 & 4.11 & 0.00000 & 22.04 \\ 
OMEGA.2017-08-20T05:55:47.967 & OMEGA.2017-08-20T05:57:12.607 & 43.7254 & -37.4609 & 57985.2471 & 2.96 & 0.00000 & 22.12 \\ 
OMEGA.2017-08-20T06:12:41.169 & OMEGA.2017-08-20T06:14:05.420 & 43.7584 & -35.3847 & 57985.2588 & 3.54 & 0.00000 & 22.26 \\ 
OMEGA.2017-08-19T09:27:23.458 & OMEGA.2017-08-19T09:28:48.438 & 43.7627 & -38.3830 & 57984.3940 & 3.61 & 0.00000 & 21.79 \\ 
OMEGA.2017-08-19T09:18:56.467 & OMEGA.2017-08-19T09:20:21.447 & 43.7817 & -39.4211 & 57984.3882 & 3.51 & 0.00004 & 22.00 \\ 
OMEGA.2017-08-19T09:10:29.605 & OMEGA.2017-08-19T09:11:54.125 & 43.8023 & -40.4591 & 57984.3823 & 4.41 & 0.00006 & 22.15 \\ 
OMEGA.2017-08-19T08:49:47.421 & OMEGA.2017-08-19T08:51:11.732 & 43.8209 & -41.3865 & 57984.3679 & 2.95 & 0.00007 & 21.68 \\ 
OMEGA.2017-08-19T08:41:21.720 & OMEGA.2017-08-19T08:42:45.921 & 43.8430 & -42.4224 & 57984.3621 & 5.08 & 0.00023 & 21.97 \\ 
OMEGA.2017-08-19T08:32:55.308 & OMEGA.2017-08-19T08:34:19.549 & 43.8670 & -43.4581 & 57984.3562 & 2.96 & 0.00077 & 21.78 \\ 
OMEGA.2017-08-19T08:04:26.774 & OMEGA.2017-08-19T08:05:51.434 & 43.9353 & -45.4222 & 57984.3364 & 3.74 & 0.00288 & 21.80 \\ 
OMEGA.2017-08-19T07:51:49.322 & OMEGA.2017-08-19T07:53:15.503 & 43.9091 & -46.4579 & 57984.3277 & 4.42 & 0.00536 & 21.60 \\ 
OMEGA.2017-08-19T08:12:53.805 & OMEGA.2017-08-19T08:14:18.086 & 43.9609 & -44.3864 & 57984.3423 & 4.10 & 0.00152 & 21.46 \\ 
OMEGA.2017-08-20T06:23:49.231 & OMEGA.2017-08-20T06:25:13.471 & 44.9664 & -34.7783 & 57985.2665 & 3.21 & 0.00000 & 22.17 \\ 
OMEGA.2017-08-20T06:15:29.950 & OMEGA.2017-08-20T06:16:54.160 & 45.0096 & -35.3909 & 57985.2608 & 4.10 & 0.00000 & 22.11 \\ 
OMEGA.2017-08-20T06:07:03.968 & OMEGA.2017-08-20T06:08:28.269 & 45.0095 & -36.4291 & 57985.2549 & 2.97 & 0.00000 & 22.20 \\ 
OMEGA.2017-08-20T05:58:36.837 & OMEGA.2017-08-20T06:00:01.347 & 45.0101 & -37.4673 & 57985.2490 & 3.75 & 0.00002 & 21.83 \\ 
OMEGA.2017-08-19T08:15:42.336 & OMEGA.2017-08-19T08:17:06.926 & 45.3876 & -44.3950 & 57984.3442 & 3.39 & 0.01138 & 21.25 \\ 
OMEGA.2017-08-19T08:07:15.755 & OMEGA.2017-08-19T08:08:40.154 & 45.3877 & -45.4309 & 57984.3384 & 3.10 & 0.01959 & 21.98 \\ 
OMEGA.2017-08-19T07:54:39.802 & OMEGA.2017-08-19T07:56:03.902 & 45.3885 & -46.4669 & 57984.3296 & 2.90 & 0.02386 & 21.92 \\ 
OMEGA.2017-08-20T06:43:31.634 & OMEGA.2017-08-20T06:44:55.865 & 46.2075 & -32.7077 & 57985.2802 & 3.66 & 0.00000 & 22.19 \\ 
OMEGA.2017-08-20T06:35:05.883 & OMEGA.2017-08-20T06:36:30.103 & 46.2075 & -33.7459 & 57985.2744 & 3.79 & 0.00000 & 22.07 \\ 
OMEGA.2017-08-20T06:26:38.312 & OMEGA.2017-08-20T06:28:03.822 & 46.2080 & -34.7841 & 57985.2685 & 3.63 & 0.00001 & 22.12 \\ 
OMEGA.2017-08-20T07:30:59.112 & OMEGA.2017-08-20T07:32:23.173 & 46.2536 & -42.3800 & 57985.3132 & 4.09 & 0.00955 & 22.45 \\ 
OMEGA.2017-08-20T07:22:32.911 & OMEGA.2017-08-20T07:23:57.472 & 46.2315 & -43.4023 & 57985.3073 & 4.16 & 0.01843 & 22.24 \\ 
OMEGA.2017-08-20T06:18:18.240 & OMEGA.2017-08-20T06:19:42.890 & 46.3160 & -35.2259 & 57985.2627 & 2.86 & 0.00002 & 22.06 \\ 
OMEGA.2017-08-20T06:09:52.639 & OMEGA.2017-08-20T06:11:16.879 & 46.2771 & -36.4220 & 57985.2569 & 4.02 & 0.00007 & 22.25 \\ 
OMEGA.2017-08-20T07:39:24.944 & OMEGA.2017-08-20T07:40:49.174 & 46.2752 & -41.3577 & 57985.3190 & 3.88 & 0.00474 & 22.07 \\ 
OMEGA.2017-08-19T08:18:31.216 & OMEGA.2017-08-19T08:19:55.547 & 46.8143 & -44.3854 & 57984.3462 & 3.19 & 0.04151 & 21.29 \\ 
OMEGA.2017-08-19T08:10:04.394 & OMEGA.2017-08-19T08:11:28.905 & 46.8401 & -45.4212 & 57984.3403 & 3.64 & 0.05413 & 21.64 \\ 
OMEGA.2017-08-19T08:00:53.974 & OMEGA.2017-08-19T08:02:18.483 & 46.8681 & -46.4569 & 57984.3340 & 4.58 & 0.05241 & 22.20 \\ 
OMEGA.2017-08-20T08:00:26.557 & OMEGA.2017-08-20T08:01:51.048 & 47.1343 & -39.3226 & 57985.3336 & 4.34 & 0.00263 & 21.78 \\ 
OMEGA.2017-08-20T07:51:59.766 & OMEGA.2017-08-20T07:53:24.016 & 47.1155 & -40.3449 & 57985.3278 & 3.10 & 0.00598 & 21.97 \\ 
OMEGA.2017-08-20T06:46:19.945 & OMEGA.2017-08-20T06:47:44.305 & 47.4198 & -32.7013 & 57985.2822 & 3.22 & 0.00000 & 22.11 \\ 
OMEGA.2017-08-20T06:37:54.383 & OMEGA.2017-08-20T06:39:18.723 & 47.4340 & -33.7395 & 57985.2763 & 3.01 & 0.00001 & 22.26 \\ 
OMEGA.2017-08-20T06:29:28.052 & OMEGA.2017-08-20T06:30:52.572 & 47.4495 & -34.7776 & 57985.2705 & 4.28 & 0.00011 & 22.00 \\ 
OMEGA.2017-08-20T07:42:13.674 & OMEGA.2017-08-20T07:43:39.285 & 47.6281 & -41.3654 & 57985.3210 & 2.85 & 0.01751 & 22.16 \\ 
OMEGA.2017-08-20T07:33:47.523 & OMEGA.2017-08-20T07:35:12.343 & 47.6281 & -42.3878 & 57985.3151 & 4.07 & 0.03000 & 22.20 \\ 
OMEGA.2017-08-20T07:25:21.932 & OMEGA.2017-08-20T07:26:46.152 & 47.6287 & -43.4102 & 57985.3093 & 3.69 & 0.04306 & 22.33 \\ 
OMEGA.2017-08-20T08:11:43.089 & OMEGA.2017-08-20T08:13:09.690 & 48.4468 & -38.3072 & 57985.3415 & 4.48 & 0.00364 & 21.82 \\ 
OMEGA.2017-08-20T08:03:15.878 & OMEGA.2017-08-20T08:04:40.109 & 48.4467 & -39.3296 & 57985.3356 & 6.02 & 0.00740 & 21.86 \\ 
OMEGA.2017-08-20T07:45:03.365 & OMEGA.2017-08-20T07:46:27.595 & 48.9810 & -41.3568 & 57985.3230 & 3.67 & 0.02400 & 21.86 \\ 
OMEGA.2017-08-20T07:36:36.493 & OMEGA.2017-08-20T07:38:00.614 & 49.0025 & -42.3792 & 57985.3171 & 3.39 & 0.02978 & 21.62 \\ 
OMEGA.2017-08-20T07:28:10.702 & OMEGA.2017-08-20T07:29:34.992 & 49.0260 & -43.4016 & 57985.3112 & 3.12 & 0.03226 & 22.24 \\ 
OMEGA.2017-08-20T08:14:34.020 & OMEGA.2017-08-20T08:15:58.250 & 49.7407 & -38.2996 & 57985.3434 & 3.10 & 0.00561 & 21.89 \\ 
OMEGA.2017-08-20T08:06:04.488 & OMEGA.2017-08-20T08:07:29.579 & 49.7591 & -39.3219 & 57985.3376 & 3.20 & 0.00838 & 21.75 \\ 
OMEGA.2017-08-27T09:17:32.910 & OMEGA.2017-08-27T09:18:57.091 & 35.4016 & -44.3820 & 57992.3872 & 3.41 & 0.00008 & 22.07 \\ 
OMEGA.2017-08-27T09:06:35.988 & OMEGA.2017-08-27T09:08:00.248 & 35.3759 & -45.4200 & 57992.3796 & 2.91 & 0.00009 & 22.16 \\ 
OMEGA.2017-08-27T08:58:10.627 & OMEGA.2017-08-27T08:59:34.707 & 35.3496 & -46.4579 & 57992.3737 & 3.09 & 0.00006 & 22.12 \\ 
OMEGA.2017-08-27T08:38:49.184 & OMEGA.2017-08-27T08:40:13.684 & 35.7322 & -51.4176 & 57992.3603 & 3.63 & 0.00014 & 22.24 \\ 
OMEGA.2017-08-27T08:25:45.831 & OMEGA.2017-08-27T08:27:10.071 & 35.6953 & -52.4555 & 57992.3512 & 3.24 & 0.00010 & 22.18 \\ 
OMEGA.2017-08-27T09:20:21.431 & OMEGA.2017-08-27T09:21:45.701 & 36.8291 & -44.3905 & 57992.3891 & 2.92 & 0.00032 & 22.30 \\ 
OMEGA.2017-08-27T09:09:24.579 & OMEGA.2017-08-27T09:10:48.829 & 36.8292 & -45.4287 & 57992.3815 & 4.50 & 0.00047 & 22.04 \\ 
OMEGA.2017-08-27T09:00:58.958 & OMEGA.2017-08-27T09:02:23.218 & 36.8300 & -46.4669 & 57992.3757 & 3.11 & 0.00060 & 22.04 \\ 
OMEGA.2017-08-27T08:50:04.306 & OMEGA.2017-08-27T08:51:28.566 & 37.3676 & -50.3902 & 57992.3681 & 4.67 & 0.00176 & 22.10 \\ 
OMEGA.2017-08-27T08:41:37.914 & OMEGA.2017-08-27T08:43:02.424 & 37.3680 & -51.4284 & 57992.3622 & 4.18 & 0.00136 & 22.12 \\ 
OMEGA.2017-08-27T08:32:43.573 & OMEGA.2017-08-27T08:34:07.793 & 37.3692 & -52.4666 & 57992.3561 & 4.04 & 0.00088 & 22.18 \\ 
OMEGA.2017-08-25T08:58:45.676 & OMEGA.2017-08-25T09:00:09.906 & 38.2181 & -48.4189 & 57990.3741 & 3.90 & 0.00311 & 21.81 \\ 
OMEGA.2017-08-25T08:50:18.975 & OMEGA.2017-08-25T08:51:43.324 & 38.1871 & -49.4568 & 57990.3683 & 4.29 & 0.00356 & 21.96 \\ 
OMEGA.2017-08-27T09:12:13.389 & OMEGA.2017-08-27T09:13:37.460 & 38.2824 & -45.4189 & 57992.3835 & 3.57 & 0.00145 & 22.01 \\ 
OMEGA.2017-08-27T09:03:47.468 & OMEGA.2017-08-27T09:05:11.628 & 38.3106 & -46.4570 & 57992.3776 & 2.98 & 0.00214 & 22.02 \\ 
OMEGA.2017-08-27T08:44:26.654 & OMEGA.2017-08-27T08:45:51.165 & 39.0038 & -51.4163 & 57992.3642 & 3.20 & 0.00369 & 22.28 \\ 
OMEGA.2017-08-27T08:36:00.663 & OMEGA.2017-08-27T08:37:24.923 & 39.0430 & -52.4542 & 57992.3583 & 4.67 & 0.00214 & 21.96 \\ 
OMEGA.2017-08-27T08:14:32.069 & OMEGA.2017-08-27T08:15:56.589 & 39.6813 & -44.3820 & 57992.3434 & 5.13 & 0.00162 & 22.26 \\ 
OMEGA.2017-08-27T08:06:06.368 & OMEGA.2017-08-27T08:07:30.609 & 39.6556 & -45.4200 & 57992.3376 & 4.48 & 0.00235 & 22.23 \\ 
OMEGA.2017-08-25T09:10:00.698 & OMEGA.2017-08-25T09:11:24.938 & 39.7549 & -47.3903 & 57990.3820 & 3.25 & 0.00504 & 21.93 \\ 
OMEGA.2017-08-25T09:01:34.416 & OMEGA.2017-08-25T09:02:58.916 & 39.7551 & -48.4285 & 57990.3761 & 3.53 & 0.00619 & 21.90 \\ 
OMEGA.2017-08-25T08:53:07.605 & OMEGA.2017-08-25T08:54:32.495 & 39.7562 & -49.4667 & 57990.3702 & 4.38 & 0.00634 & 21.72 \\ 
OMEGA.2017-08-25T08:36:00.522 & OMEGA.2017-08-25T08:37:24.782 & 41.1031 & -41.3874 & 57990.3583 & 3.54 & 0.00017 & 21.90 \\ 
OMEGA.2017-08-25T08:27:34.521 & OMEGA.2017-08-25T08:28:58.610 & 41.0812 & -42.4233 & 57990.3525 & 3.60 & 0.00036 & 22.23 \\ 
OMEGA.2017-08-25T08:19:08.689 & OMEGA.2017-08-25T08:20:32.989 & 41.0587 & -43.4590 & 57990.3466 & 3.27 & 0.00076 & 22.05 \\ 
OMEGA.2017-08-27T08:17:20.840 & OMEGA.2017-08-27T08:18:45.501 & 41.1088 & -44.3905 & 57992.3454 & 3.30 & 0.00128 & 22.28 \\ 
OMEGA.2017-08-27T08:08:55.128 & OMEGA.2017-08-27T08:10:19.359 & 41.1089 & -45.4287 & 57992.3395 & 3.22 & 0.00224 & 22.41 \\ 
OMEGA.2017-08-27T08:00:28.647 & OMEGA.2017-08-27T08:01:53.357 & 41.1098 & -46.4669 & 57992.3337 & 4.59 & 0.00327 & 22.41 \\ 
OMEGA.2017-08-25T09:04:23.057 & OMEGA.2017-08-25T09:05:47.317 & 41.2923 & -48.4177 & 57990.3780 & 3.27 & 0.00498 & 21.98 \\ 
OMEGA.2017-08-25T08:55:56.895 & OMEGA.2017-08-25T08:57:21.415 & 41.3252 & -49.4557 & 57990.3722 & 3.58 & 0.00530 & 22.06 \\ 
OMEGA.2017-08-25T08:38:49.053 & OMEGA.2017-08-25T08:40:13.143 & 42.4621 & -41.3951 & 57990.3603 & 4.52 & 0.00004 & 22.03 \\ 
OMEGA.2017-08-25T08:30:23.141 & OMEGA.2017-08-25T08:31:47.382 & 42.4620 & -42.4311 & 57990.3544 & 4.90 & 0.00015 & 21.90 \\ 
OMEGA.2017-08-25T08:21:57.350 & OMEGA.2017-08-25T08:23:21.450 & 42.4628 & -43.4671 & 57990.3486 & 3.35 & 0.00041 & 21.98 \\ 
OMEGA.2017-08-27T08:20:10.300 & OMEGA.2017-08-27T08:21:34.811 & 42.5363 & -44.3809 & 57992.3473 & 3.69 & 0.00083 & 22.27 \\ 
OMEGA.2017-08-27T08:11:43.538 & OMEGA.2017-08-27T08:13:07.810 & 42.5621 & -45.4189 & 57992.3415 & 3.70 & 0.00136 & 22.23 \\ 
OMEGA.2017-08-25T09:27:30.801 & OMEGA.2017-08-25T09:28:55.041 & 43.7420 & -36.4228 & 57990.3941 & 4.06 & 0.00000 & 22.04 \\ 
OMEGA.2017-08-25T09:19:02.919 & OMEGA.2017-08-25T09:20:27.160 & 43.7254 & -37.4609 & 57990.3882 & 3.03 & 0.00000 & 22.02 \\ 
OMEGA.2017-08-25T08:41:37.493 & OMEGA.2017-08-25T08:43:01.713 & 43.8209 & -41.3865 & 57990.3622 & 2.99 & 0.00007 & 22.04 \\ 
OMEGA.2017-08-25T08:33:11.742 & OMEGA.2017-08-25T08:34:36.003 & 43.8430 & -42.4224 & 57990.3564 & 5.04 & 0.00023 & 21.94 \\ 
OMEGA.2017-08-25T08:24:46.050 & OMEGA.2017-08-25T08:26:10.441 & 43.8670 & -43.4581 & 57990.3505 & 2.96 & 0.00077 & 22.04 \\ 
OMEGA.2017-08-28T09:15:38.735 & OMEGA.2017-08-28T09:17:03.046 & 43.9353 & -45.4222 & 57993.3859 & 3.45 & 0.00299 & 22.43 \\ 
OMEGA.2017-08-28T09:03:17.823 & OMEGA.2017-08-28T09:04:42.063 & 43.9091 & -46.4579 & 57993.3773 & 4.41 & 0.00538 & 22.47 \\ 
OMEGA.2017-08-28T09:28:37.418 & OMEGA.2017-08-28T09:30:02.013 & 43.9609 & -44.3864 & 57993.3949 & 3.67 & 0.00154 & 22.43 \\ 
OMEGA.2017-08-27T06:45:33.874 & OMEGA.2017-08-27T06:46:58.115 & 44.9953 & -32.7019 & 57992.2816 & 4.26 & 0.00000 & 22.38 \\ 
OMEGA.2017-08-27T06:34:36.432 & OMEGA.2017-08-27T06:36:00.813 & 44.9809 & -33.7401 & 57992.2740 & 3.77 & 0.00000 & 22.04 \\ 
OMEGA.2017-08-27T06:26:10.131 & OMEGA.2017-08-27T06:27:34.521 & 44.9664 & -34.7783 & 57992.2682 & 3.35 & 0.00000 & 21.98 \\ 
OMEGA.2017-08-25T09:38:46.333 & OMEGA.2017-08-25T09:40:10.673 & 45.0096 & -35.3909 & 57990.4019 & 3.16 & 0.00000 & 21.80 \\ 
OMEGA.2017-08-25T09:30:19.291 & OMEGA.2017-08-25T09:31:44.101 & 45.0095 & -36.4291 & 57990.3961 & 3.52 & 0.00000 & 21.97 \\ 
OMEGA.2017-08-25T09:21:52.020 & OMEGA.2017-08-25T09:23:16.540 & 45.0101 & -37.4673 & 57990.3902 & 3.32 & 0.00002 & 21.91 \\ 
OMEGA.2017-08-28T09:31:26.238 & OMEGA.2017-08-28T09:32:50.469 & 45.3876 & -44.3950 & 57993.3968 & 3.90 & 0.01156 & 22.45 \\ 
OMEGA.2017-08-28T09:20:28.326 & OMEGA.2017-08-28T09:21:52.557 & 45.3877 & -45.4309 & 57993.3892 & 3.11 & 0.01981 & 22.40 \\ 
OMEGA.2017-08-28T09:06:30.214 & OMEGA.2017-08-28T09:07:54.914 & 45.3885 & -46.4669 & 57993.3795 & 3.08 & 0.02523 & 22.45 \\ 
OMEGA.2017-08-27T06:48:22.435 & OMEGA.2017-08-27T06:49:47.355 & 46.2075 & -32.7077 & 57992.2836 & 3.85 & 0.00000 & 22.35 \\ 
OMEGA.2017-08-27T06:37:25.133 & OMEGA.2017-08-27T06:38:49.553 & 46.2075 & -33.7459 & 57992.2760 & 3.76 & 0.00000 & 22.10 \\ 
OMEGA.2017-08-27T06:28:58.942 & OMEGA.2017-08-27T06:30:23.662 & 46.2080 & -34.7841 & 57992.2701 & 3.62 & 0.00001 & 22.19 \\ 
OMEGA.2017-08-25T07:54:37.965 & OMEGA.2017-08-25T07:56:02.515 & 46.2536 & -42.3800 & 57990.3296 & 3.76 & 0.00963 & 21.80 \\ 
OMEGA.2017-08-25T07:46:11.614 & OMEGA.2017-08-25T07:47:35.854 & 46.2315 & -43.4023 & 57990.3237 & 4.30 & 0.01853 & 21.91 \\ 
OMEGA.2017-08-25T09:41:35.443 & OMEGA.2017-08-25T09:43:00.023 & 46.3160 & -35.2259 & 57990.4039 & 3.13 & 0.00003 & 21.89 \\ 
OMEGA.2017-08-25T09:33:08.472 & OMEGA.2017-08-25T09:34:32.722 & 46.2771 & -36.4220 & 57990.3980 & 3.07 & 0.00007 & 22.03 \\ 
OMEGA.2017-08-25T08:03:04.706 & OMEGA.2017-08-25T08:04:28.957 & 46.2752 & -41.3577 & 57990.3355 & 3.75 & 0.00478 & 21.98 \\ 
OMEGA.2017-08-28T09:34:15.288 & OMEGA.2017-08-28T09:35:39.749 & 46.8143 & -44.3854 & 57993.3988 & 3.79 & 0.04189 & 22.44 \\ 
OMEGA.2017-08-28T09:24:41.777 & OMEGA.2017-08-28T09:26:06.037 & 46.8401 & -45.4212 & 57993.3921 & 4.51 & 0.05498 & 22.46 \\ 
OMEGA.2017-08-28T09:10:33.225 & OMEGA.2017-08-28T09:11:57.535 & 46.8681 & -46.4569 & 57993.3823 & 4.25 & 0.05292 & 22.46 \\ 
OMEGA.2017-08-25T07:17:42.409 & OMEGA.2017-08-25T07:19:06.649 & 47.1343 & -39.3226 & 57990.3040 & 4.51 & 0.00264 & 21.84 \\ 
OMEGA.2017-08-25T07:09:08.747 & OMEGA.2017-08-25T07:10:33.028 & 47.1155 & -40.3449 & 57990.2980 & 3.38 & 0.00573 & 21.66 \\ 
OMEGA.2017-08-27T06:51:11.606 & OMEGA.2017-08-27T06:52:35.865 & 47.4198 & -32.7013 & 57992.2856 & 3.10 & 0.00000 & 22.37 \\ 
OMEGA.2017-08-27T06:40:14.064 & OMEGA.2017-08-27T06:41:38.354 & 47.4340 & -33.7395 & 57992.2779 & 3.04 & 0.00001 & 22.06 \\ 
OMEGA.2017-08-27T06:31:47.922 & OMEGA.2017-08-27T06:33:12.212 & 47.4495 & -34.7776 & 57992.2721 & 3.84 & 0.00011 & 22.08 \\ 
OMEGA.2017-08-25T08:05:53.467 & OMEGA.2017-08-25T08:07:17.712 & 47.6281 & -41.3654 & 57990.3374 & 2.95 & 0.01762 & 21.88 \\ 
OMEGA.2017-08-25T07:57:26.816 & OMEGA.2017-08-25T07:58:50.906 & 47.6281 & -42.3878 & 57990.3316 & 4.13 & 0.03025 & 22.00 \\ 
OMEGA.2017-08-25T07:49:00.244 & OMEGA.2017-08-25T07:50:24.304 & 47.6287 & -43.4102 & 57990.3257 & 3.64 & 0.04338 & 21.86 \\ 
OMEGA.2017-08-25T07:28:58.061 & OMEGA.2017-08-25T07:30:22.391 & 48.4468 & -38.3072 & 57990.3118 & 4.64 & 0.00367 & 21.83 \\ 
OMEGA.2017-08-25T07:20:30.919 & OMEGA.2017-08-25T07:21:55.179 & 48.4467 & -39.3296 & 57990.3059 & 6.20 & 0.00746 & 21.85 \\ 
OMEGA.2017-08-25T08:08:42.327 & OMEGA.2017-08-25T08:10:07.997 & 48.9810 & -41.3568 & 57990.3394 & 3.89 & 0.02407 & 22.01 \\ 
OMEGA.2017-08-25T08:00:16.376 & OMEGA.2017-08-25T08:01:40.466 & 49.0025 & -42.3792 & 57990.3335 & 3.41 & 0.02984 & 21.89 \\ 
OMEGA.2017-08-25T07:51:48.385 & OMEGA.2017-08-25T07:53:12.725 & 49.0260 & -43.4016 & 57990.3276 & 3.10 & 0.03231 & 21.93 \\ 
OMEGA.2017-08-25T07:31:46.631 & OMEGA.2017-08-25T07:33:10.902 & 49.7407 & -38.2996 & 57990.3137 & 3.04 & 0.00564 & 21.92 \\ 
OMEGA.2017-08-25T07:23:19.440 & OMEGA.2017-08-25T07:24:44.590 & 49.7591 & -39.3219 & 57990.3079 & 3.26 & 0.00839 & 21.59 \\ 
OMEGA.2017-09-13T07:33:00.155 & OMEGA.2017-09-13T07:34:24.395 & 35.4016 & -44.3820 & 58009.3146 & 3.38 & 0.00007 & 21.64 \\ 
OMEGA.2017-09-13T07:22:06.953 & OMEGA.2017-09-13T07:23:31.324 & 35.3759 & -45.4200 & 58009.3070 & 2.89 & 0.00009 & 21.65 \\ 
OMEGA.2017-09-13T07:13:40.812 & OMEGA.2017-09-13T07:15:04.912 & 35.3496 & -46.4579 & 58009.3012 & 3.03 & 0.00006 & 21.75 \\ 
OMEGA.2017-09-13T06:10:53.211 & OMEGA.2017-09-13T06:12:17.441 & 35.7322 & -51.4176 & 58009.2576 & 3.25 & 0.00013 & 21.96 \\ 
OMEGA.2017-09-13T06:02:04.120 & OMEGA.2017-09-13T06:03:28.360 & 35.6953 & -52.4555 & 58009.2514 & 3.22 & 0.00009 & 22.06 \\ 
OMEGA.2017-09-13T06:23:17.063 & OMEGA.2017-09-13T06:24:42.103 & 35.7677 & -50.3796 & 58009.2662 & 4.32 & 0.00022 & 21.83 \\ 
OMEGA.2017-09-13T07:35:48.906 & OMEGA.2017-09-13T07:37:13.306 & 36.8291 & -44.3905 & 58009.3165 & 2.85 & 0.00032 & 21.81 \\ 
OMEGA.2017-09-13T07:27:22.474 & OMEGA.2017-09-13T07:28:46.694 & 36.8292 & -45.4287 & 58009.3107 & 5.08 & 0.00043 & 21.75 \\ 
OMEGA.2017-09-13T07:16:29.752 & OMEGA.2017-09-13T07:17:54.012 & 36.8300 & -46.4669 & 58009.3031 & 3.05 & 0.00057 & 21.82 \\ 
OMEGA.2017-09-13T06:26:06.174 & OMEGA.2017-09-13T06:27:30.414 & 37.3676 & -50.3902 & 58009.2681 & 4.54 & 0.00176 & 21.88 \\ 
OMEGA.2017-09-13T06:14:28.722 & OMEGA.2017-09-13T06:15:53.082 & 37.3680 & -51.4284 & 58009.2601 & 3.94 & 0.00136 & 22.07 \\ 
OMEGA.2017-09-13T06:04:53.400 & OMEGA.2017-09-13T06:06:17.930 & 37.3692 & -52.4666 & 58009.2534 & 4.35 & 0.00086 & 22.02 \\ 
OMEGA.2017-09-13T04:53:40.038 & OMEGA.2017-09-13T04:55:04.258 & 38.2181 & -48.4189 & 58009.2039 & 3.30 & 0.00303 & 21.94 \\ 
OMEGA.2017-09-13T04:45:14.376 & OMEGA.2017-09-13T04:46:38.736 & 38.1871 & -49.4568 & 58009.1981 & 4.53 & 0.00353 & 21.57 \\ 
OMEGA.2017-09-13T07:38:37.586 & OMEGA.2017-09-13T07:40:02.086 & 38.2565 & -44.3809 & 58009.3185 & 2.80 & 0.00089 & 21.81 \\ 
OMEGA.2017-09-13T05:05:57.210 & OMEGA.2017-09-13T05:07:21.500 & 38.2482 & -47.3808 & 58009.2125 & 3.67 & 0.00257 & 21.68 \\ 
OMEGA.2017-09-13T07:30:11.025 & OMEGA.2017-09-13T07:31:35.505 & 38.2824 & -45.4189 & 58009.3126 & 3.46 & 0.00143 & 21.73 \\ 
OMEGA.2017-09-13T07:19:18.142 & OMEGA.2017-09-13T07:20:42.482 & 38.3106 & -46.4570 & 58009.3051 & 3.01 & 0.00210 & 21.75 \\ 
OMEGA.2017-09-13T06:28:54.704 & OMEGA.2017-09-13T06:30:18.744 & 38.9676 & -50.3784 & 58009.2701 & 2.89 & 0.00463 & 21.93 \\ 
OMEGA.2017-09-13T06:20:15.772 & OMEGA.2017-09-13T06:21:39.863 & 39.0038 & -51.4163 & 58009.2641 & 4.14 & 0.00373 & 21.90 \\ 
OMEGA.2017-09-13T06:07:51.430 & OMEGA.2017-09-13T06:09:15.720 & 39.0430 & -52.4542 & 58009.2555 & 4.75 & 0.00213 & 21.80 \\ 
OMEGA.2017-09-13T06:37:32.375 & OMEGA.2017-09-13T06:38:56.646 & 39.6292 & -46.4580 & 58009.2761 & 3.27 & 0.00350 & 21.77 \\ 
OMEGA.2017-09-13T06:54:25.078 & OMEGA.2017-09-13T06:55:49.299 & 39.6813 & -44.3820 & 58009.2878 & 5.02 & 0.00162 & 21.89 \\ 
OMEGA.2017-09-13T06:45:57.606 & OMEGA.2017-09-13T06:47:23.067 & 39.6556 & -45.4200 & 58009.2819 & 4.69 & 0.00236 & 21.74 \\ 
OMEGA.2017-09-13T05:08:45.701 & OMEGA.2017-09-13T05:10:09.921 & 39.7549 & -47.3903 & 58009.2144 & 3.27 & 0.00499 & 21.81 \\ 
OMEGA.2017-09-13T04:56:28.969 & OMEGA.2017-09-13T04:57:53.178 & 39.7551 & -48.4285 & 58009.2059 & 3.05 & 0.00594 & 21.82 \\ 
OMEGA.2017-09-13T04:48:02.957 & OMEGA.2017-09-13T04:49:27.177 & 39.7562 & -49.4667 & 58009.2000 & 4.22 & 0.00617 & 21.75 \\ 
OMEGA.2017-09-12T08:40:57.399 & OMEGA.2017-09-12T08:42:21.479 & 41.1409 & -39.4220 & 58008.3618 & 2.94 & 0.00005 & 21.74 \\ 
OMEGA.2017-09-12T08:32:32.138 & OMEGA.2017-09-12T08:33:56.328 & 41.1216 & -40.4600 & 58008.3559 & 3.08 & 0.00012 & 21.55 \\ 
OMEGA.2017-09-15T05:28:06.952 & OMEGA.2017-09-15T05:29:31.302 & 41.1031 & -41.3874 & 58011.2279 & 3.54 & 0.00017 & 22.28 \\ 
OMEGA.2017-09-15T05:15:04.159 & OMEGA.2017-09-15T05:16:28.220 & 41.0812 & -42.4233 & 58011.2188 & 3.43 & 0.00036 & 22.21 \\ 
OMEGA.2017-09-15T05:06:37.218 & OMEGA.2017-09-15T05:08:01.278 & 41.0587 & -43.4590 & 58011.2129 & 3.42 & 0.00076 & 22.33 \\ 
OMEGA.2017-09-13T07:00:51.909 & OMEGA.2017-09-13T07:02:16.130 & 41.1088 & -44.3905 & 58009.2923 & 3.14 & 0.00129 & 21.84 \\ 
OMEGA.2017-09-13T06:48:47.287 & OMEGA.2017-09-13T06:50:12.137 & 41.1089 & -45.4287 & 58009.2839 & 3.21 & 0.00224 & 21.87 \\ 
OMEGA.2017-09-13T06:40:21.126 & OMEGA.2017-09-13T06:41:45.186 & 41.1098 & -46.4669 & 58009.2780 & 4.45 & 0.00328 & 21.93 \\ 
OMEGA.2017-09-12T08:49:23.300 & OMEGA.2017-09-12T08:50:47.531 & 41.1599 & -38.3839 & 58008.3676 & 4.84 & 0.00001 & 21.42 \\ 
OMEGA.2017-09-13T05:03:05.509 & OMEGA.2017-09-13T05:04:29.740 & 41.2923 & -48.4177 & 58009.2105 & 3.37 & 0.00500 & 21.75 \\ 
OMEGA.2017-09-13T04:50:51.237 & OMEGA.2017-09-13T04:52:15.747 & 41.3252 & -49.4557 & 58009.2020 & 3.86 & 0.00527 & 21.74 \\ 
OMEGA.2017-09-12T08:52:11.861 & OMEGA.2017-09-12T08:53:35.921 & 42.4613 & -38.3907 & 58008.3696 & 3.18 & 0.00000 & 21.19 \\ 
OMEGA.2017-09-12T08:43:45.749 & OMEGA.2017-09-12T08:45:10.240 & 42.4613 & -39.4290 & 58008.3637 & 3.48 & 0.00001 & 21.59 \\ 
OMEGA.2017-09-12T08:35:20.558 & OMEGA.2017-09-12T08:36:44.789 & 42.4619 & -40.4672 & 58008.3579 & 3.63 & 0.00003 & 21.87 \\ 
OMEGA.2017-09-15T05:30:55.532 & OMEGA.2017-09-15T05:32:19.632 & 42.4621 & -41.3951 & 58011.2298 & 4.43 & 0.00004 & 22.22 \\ 
OMEGA.2017-09-15T05:17:53.320 & OMEGA.2017-09-15T05:19:17.710 & 42.4620 & -42.4311 & 58011.2208 & 4.69 & 0.00015 & 22.24 \\ 
OMEGA.2017-09-15T05:09:25.869 & OMEGA.2017-09-15T05:10:49.978 & 42.4628 & -43.4671 & 58011.2149 & 3.32 & 0.00041 & 22.33 \\ 
OMEGA.2017-09-13T07:06:16.321 & OMEGA.2017-09-13T07:07:40.790 & 42.5363 & -44.3809 & 58009.2960 & 3.85 & 0.00083 & 21.78 \\ 
OMEGA.2017-09-13T06:51:36.568 & OMEGA.2017-09-13T06:53:00.778 & 42.5621 & -45.4189 & 58009.2858 & 3.40 & 0.00137 & 21.85 \\ 
OMEGA.2017-09-12T09:13:03.275 & OMEGA.2017-09-12T09:14:27.655 & 43.7420 & -36.4228 & 58008.3841 & 4.37 & 0.00000 & 21.52 \\ 
OMEGA.2017-09-12T09:04:37.743 & OMEGA.2017-09-12T09:06:01.943 & 43.7254 & -37.4609 & 58008.3782 & 2.99 & 0.00000 & 21.50 \\ 
OMEGA.2017-09-12T09:21:29.656 & OMEGA.2017-09-12T09:22:53.796 & 43.7584 & -35.3847 & 58008.3899 & 4.54 & 0.00000 & 21.44 \\ 
OMEGA.2017-09-12T08:55:00.261 & OMEGA.2017-09-12T08:56:24.622 & 43.7627 & -38.3830 & 58008.3715 & 3.48 & 0.00001 & 21.18 \\ 
OMEGA.2017-09-12T08:46:34.470 & OMEGA.2017-09-12T08:47:58.720 & 43.7817 & -39.4211 & 58008.3657 & 3.96 & 0.00004 & 21.51 \\ 
OMEGA.2017-09-12T08:38:09.018 & OMEGA.2017-09-12T08:39:33.319 & 43.8023 & -40.4591 & 58008.3598 & 4.36 & 0.00007 & 21.53 \\ 
OMEGA.2017-09-15T05:33:44.383 & OMEGA.2017-09-15T05:35:08.683 & 43.8209 & -41.3865 & 58011.2318 & 3.09 & 0.00007 & 22.20 \\ 
OMEGA.2017-09-15T05:25:03.881 & OMEGA.2017-09-15T05:26:28.242 & 43.8430 & -42.4224 & 58011.2257 & 3.67 & 0.00024 & 22.37 \\ 
OMEGA.2017-09-15T05:12:15.679 & OMEGA.2017-09-15T05:13:39.929 & 43.8670 & -43.4581 & 58011.2168 & 2.95 & 0.00077 & 22.41 \\ 
OMEGA.2017-09-15T04:40:12.204 & OMEGA.2017-09-15T04:41:36.693 & 43.9353 & -45.4222 & 58011.1946 & 3.61 & 0.00287 & 22.14 \\ 
OMEGA.2017-09-15T04:31:36.472 & OMEGA.2017-09-15T04:33:00.702 & 43.9091 & -46.4579 & 58011.1886 & 4.03 & 0.00529 & 22.09 \\ 
OMEGA.2017-09-15T04:52:13.007 & OMEGA.2017-09-15T04:53:37.415 & 43.9609 & -44.3864 & 58011.2029 & 3.72 & 0.00152 & 22.38 \\ 
OMEGA.2017-09-13T05:46:24.157 & OMEGA.2017-09-13T05:47:48.407 & 44.9953 & -32.7019 & 58009.2406 & 4.05 & 0.00000 & 21.78 \\ 
OMEGA.2017-09-13T05:33:53.554 & OMEGA.2017-09-13T05:35:17.745 & 44.9809 & -33.7401 & 58009.2319 & 3.63 & 0.00000 & 21.67 \\ 
OMEGA.2017-09-13T05:24:58.413 & OMEGA.2017-09-13T05:26:22.633 & 44.9664 & -34.7783 & 58009.2257 & 3.22 & 0.00000 & 21.76 \\ 
OMEGA.2017-09-12T09:24:18.296 & OMEGA.2017-09-12T09:25:42.807 & 45.0096 & -35.3909 & 58008.3919 & 2.89 & 0.00000 & 21.17 \\ 
OMEGA.2017-09-12T09:15:52.265 & OMEGA.2017-09-12T09:17:16.595 & 45.0095 & -36.4291 & 58008.3860 & 3.46 & 0.00000 & 21.40 \\ 
OMEGA.2017-09-12T09:07:26.033 & OMEGA.2017-09-12T09:08:50.244 & 45.0101 & -37.4673 & 58008.3802 & 3.23 & 0.00002 & 21.70 \\ 
OMEGA.2017-09-15T04:55:01.646 & OMEGA.2017-09-15T04:56:28.266 & 45.3876 & -44.3950 & 58011.2049 & 3.52 & 0.01140 & 22.19 \\ 
OMEGA.2017-09-15T04:45:26.564 & OMEGA.2017-09-15T04:46:50.805 & 45.3877 & -45.4309 & 58011.1982 & 3.13 & 0.01980 & 22.32 \\ 
OMEGA.2017-09-15T04:34:24.992 & OMEGA.2017-09-15T04:35:49.083 & 45.3885 & -46.4669 & 58011.1906 & 2.89 & 0.02396 & 22.21 \\ 
OMEGA.2017-09-13T05:49:12.887 & OMEGA.2017-09-13T05:50:37.138 & 46.2075 & -32.7077 & 58009.2425 & 3.55 & 0.00000 & 21.66 \\ 
OMEGA.2017-09-13T05:36:42.125 & OMEGA.2017-09-13T05:38:06.365 & 46.2075 & -33.7459 & 58009.2338 & 3.68 & 0.00000 & 21.89 \\ 
OMEGA.2017-09-13T05:28:10.104 & OMEGA.2017-09-13T05:29:34.314 & 46.2080 & -34.7841 & 58009.2279 & 3.58 & 0.00001 & 21.68 \\ 
OMEGA.2017-09-12T07:24:03.746 & OMEGA.2017-09-12T07:25:28.726 & 46.2536 & -42.3800 & 58008.3084 & 3.64 & 0.00969 & 21.32 \\ 
OMEGA.2017-09-12T07:15:38.275 & OMEGA.2017-09-12T07:17:02.505 & 46.2315 & -43.4023 & 58008.3025 & 4.20 & 0.01853 & 21.49 \\ 
OMEGA.2017-09-12T09:27:07.187 & OMEGA.2017-09-12T09:28:31.828 & 46.3160 & -35.2259 & 58008.3938 & 2.97 & 0.00003 & 21.17 \\ 
OMEGA.2017-09-12T09:18:41.025 & OMEGA.2017-09-12T09:20:05.265 & 46.2771 & -36.4220 & 58008.3880 & 3.04 & 0.00008 & 21.43 \\ 
OMEGA.2017-09-12T07:32:32.607 & OMEGA.2017-09-12T07:33:56.917 & 46.2752 & -41.3577 & 58008.3143 & 3.69 & 0.00482 & 21.51 \\ 
OMEGA.2017-09-12T09:10:14.774 & OMEGA.2017-09-12T09:11:39.005 & 46.2949 & -37.4602 & 58008.3821 & 3.56 & 0.00020 & 21.39 \\ 
OMEGA.2017-09-15T04:57:52.506 & OMEGA.2017-09-15T04:59:16.787 & 46.8143 & -44.3854 & 58011.2069 & 3.29 & 0.04151 & 22.32 \\ 
OMEGA.2017-09-15T04:49:24.535 & OMEGA.2017-09-15T04:50:48.775 & 46.8401 & -45.4212 & 58011.2010 & 3.66 & 0.05424 & 21.62 \\ 
OMEGA.2017-09-15T04:37:13.213 & OMEGA.2017-09-15T04:38:37.473 & 46.8681 & -46.4569 & 58011.1925 & 4.41 & 0.05249 & 22.10 \\ 
OMEGA.2017-09-12T08:01:39.303 & OMEGA.2017-09-12T08:03:03.383 & 47.1343 & -39.3226 & 58008.3345 & 4.80 & 0.00270 & 21.46 \\ 
OMEGA.2017-09-12T07:53:13.461 & OMEGA.2017-09-12T07:54:37.701 & 47.1155 & -40.3449 & 58008.3286 & 2.89 & 0.00604 & 21.58 \\ 
OMEGA.2017-09-12T08:10:04.384 & OMEGA.2017-09-12T08:11:28.544 & 47.1529 & -38.3003 & 58008.3403 & 2.88 & 0.00114 & 21.46 \\ 
OMEGA.2017-09-13T05:52:01.277 & OMEGA.2017-09-13T05:53:25.508 & 47.4198 & -32.7013 & 58009.2445 & 3.09 & 0.00000 & 21.58 \\ 
OMEGA.2017-09-13T05:39:30.606 & OMEGA.2017-09-13T05:40:54.876 & 47.4340 & -33.7395 & 58009.2358 & 2.92 & 0.00001 & 21.65 \\ 
OMEGA.2017-09-13T05:30:59.114 & OMEGA.2017-09-13T05:32:23.324 & 47.4495 & -34.7776 & 58009.2299 & 3.76 & 0.00011 & 21.48 \\ 
OMEGA.2017-09-12T07:35:21.138 & OMEGA.2017-09-12T07:36:45.798 & 47.6281 & -41.3654 & 58008.3162 & 2.92 & 0.01776 & 21.50 \\ 
OMEGA.2017-09-12T07:26:55.037 & OMEGA.2017-09-12T07:28:19.316 & 47.6281 & -42.3878 & 58008.3104 & 4.25 & 0.03045 & 21.45 \\ 
OMEGA.2017-09-12T07:18:26.725 & OMEGA.2017-09-12T07:19:51.036 & 47.6287 & -43.4102 & 58008.3045 & 3.62 & 0.04358 & 21.45 \\ 
OMEGA.2017-09-12T08:12:52.764 & OMEGA.2017-09-12T08:14:16.835 & 48.4468 & -38.3072 & 58008.3423 & 4.99 & 0.00378 & 21.67 \\ 
OMEGA.2017-09-12T08:04:27.603 & OMEGA.2017-09-12T08:05:51.823 & 48.4467 & -39.3296 & 58008.3364 & 5.91 & 0.00764 & 21.63 \\ 
OMEGA.2017-09-12T07:56:01.931 & OMEGA.2017-09-12T07:57:26.812 & 48.4472 & -40.3521 & 58008.3306 & 3.87 & 0.01412 & 21.47 \\ 
OMEGA.2017-09-12T07:38:10.018 & OMEGA.2017-09-12T07:39:34.319 & 48.9810 & -41.3568 & 58008.3182 & 4.04 & 0.02417 & 21.50 \\ 
OMEGA.2017-09-12T07:29:43.547 & OMEGA.2017-09-12T07:31:08.037 & 49.0025 & -42.3792 & 58008.3123 & 3.28 & 0.02991 & 21.43 \\ 
OMEGA.2017-09-12T07:21:15.265 & OMEGA.2017-09-12T07:22:39.526 & 49.0260 & -43.4016 & 58008.3064 & 3.01 & 0.03236 & 21.21 \\ 
OMEGA.2017-09-12T08:15:40.935 & OMEGA.2017-09-12T08:17:05.194 & 49.7407 & -38.2996 & 58008.3442 & 3.00 & 0.00569 & 21.87 \\ 
OMEGA.2017-09-12T08:07:16.143 & OMEGA.2017-09-12T08:08:40.324 & 49.7591 & -39.3219 & 58008.3384 & 3.47 & 0.00856 & 21.64 \\ 
OMEGA.2017-09-12T07:58:51.042 & OMEGA.2017-09-12T08:00:15.122 & 49.7791 & -40.3443 & 58008.3325 & 3.45 & 0.01277 & 21.35 \\ 
OMEGA.2017-09-29T02:40:19.113 & OMEGA.2017-09-29T02:41:43.743 & 35.4016 & -44.3820 & 58025.1113 & 3.90 & 0.00007 & 22.08 \\ 
OMEGA.2017-09-29T02:31:53.591 & OMEGA.2017-09-29T02:33:17.811 & 35.3759 & -45.4200 & 58025.1055 & 3.13 & 0.00009 & 21.99 \\ 
OMEGA.2017-09-29T02:23:26.670 & OMEGA.2017-09-29T02:24:50.910 & 35.3496 & -46.4579 & 58025.0996 & 3.10 & 0.00006 & 21.96 \\ 
OMEGA.2017-09-28T08:53:41.861 & OMEGA.2017-09-28T08:55:05.941 & 35.7322 & -51.4176 & 58024.3706 & 3.40 & 0.00015 & 22.19 \\ 
OMEGA.2017-09-28T08:45:16.549 & OMEGA.2017-09-28T08:46:40.790 & 35.6953 & -52.4555 & 58024.3648 & 3.36 & 0.00010 & 22.23 \\ 
OMEGA.2017-09-28T09:02:07.292 & OMEGA.2017-09-28T09:03:31.952 & 35.7677 & -50.3796 & 58024.3765 & 5.02 & 0.00023 & 22.10 \\ 
OMEGA.2017-09-29T02:43:08.053 & OMEGA.2017-09-29T02:44:32.314 & 36.8291 & -44.3905 & 58025.1133 & 2.98 & 0.00031 & 22.06 \\ 
OMEGA.2017-09-29T02:34:42.092 & OMEGA.2017-09-29T02:36:06.262 & 36.8292 & -45.4287 & 58025.1074 & 5.05 & 0.00042 & 21.93 \\ 
OMEGA.2017-09-29T02:26:15.220 & OMEGA.2017-09-29T02:27:39.481 & 36.8300 & -46.4669 & 58025.1016 & 3.07 & 0.00054 & 21.96 \\ 
OMEGA.2017-09-28T09:04:56.283 & OMEGA.2017-09-28T09:06:20.353 & 37.3676 & -50.3902 & 58024.3784 & 6.44 & 0.00189 & 22.24 \\ 
OMEGA.2017-09-28T08:56:30.101 & OMEGA.2017-09-28T08:57:54.322 & 37.3680 & -51.4284 & 58024.3726 & 4.80 & 0.00151 & 22.30 \\ 
OMEGA.2017-09-28T08:48:05.100 & OMEGA.2017-09-28T08:49:29.330 & 37.3692 & -52.4666 & 58024.3667 & 3.12 & 0.00095 & 22.20 \\ 
OMEGA.2017-09-28T03:57:11.280 & OMEGA.2017-09-28T03:58:36.070 & 38.2181 & -48.4189 & 58024.1647 & 3.53 & 0.00301 & 22.03 \\ 
OMEGA.2017-09-28T03:48:44.478 & OMEGA.2017-09-28T03:50:09.518 & 38.1871 & -49.4568 & 58024.1588 & 4.62 & 0.00354 & 21.83 \\ 
OMEGA.2017-09-29T02:45:56.634 & OMEGA.2017-09-29T02:47:20.864 & 38.2565 & -44.3809 & 58025.1152 & 2.89 & 0.00088 & 21.97 \\ 
OMEGA.2017-09-28T04:05:37.901 & OMEGA.2017-09-28T04:07:02.832 & 38.2482 & -47.3808 & 58024.1706 & 3.57 & 0.00257 & 22.17 \\ 
OMEGA.2017-09-29T02:37:30.532 & OMEGA.2017-09-29T02:38:54.863 & 38.2824 & -45.4189 & 58025.1094 & 3.87 & 0.00140 & 22.01 \\ 
OMEGA.2017-09-29T02:29:05.011 & OMEGA.2017-09-29T02:30:29.491 & 38.3106 & -46.4570 & 58025.1035 & 3.66 & 0.00207 & 21.85 \\ 
OMEGA.2017-09-28T09:07:44.443 & OMEGA.2017-09-28T09:09:08.543 & 38.9676 & -50.3784 & 58024.3804 & 3.18 & 0.00475 & 22.22 \\ 
OMEGA.2017-09-28T08:59:18.582 & OMEGA.2017-09-28T09:00:42.942 & 39.0038 & -51.4163 & 58024.3745 & 4.38 & 0.00379 & 22.11 \\ 
OMEGA.2017-09-28T08:50:53.580 & OMEGA.2017-09-28T08:52:17.770 & 39.0430 & -52.4542 & 58024.3687 & 3.72 & 0.00218 & 22.13 \\ 
OMEGA.2017-09-29T01:52:27.665 & OMEGA.2017-09-29T01:53:51.895 & 39.6292 & -46.4580 & 58025.0781 & 3.61 & 0.00347 & 21.77 \\ 
OMEGA.2017-09-29T02:09:21.668 & OMEGA.2017-09-29T02:10:45.768 & 39.6813 & -44.3820 & 58025.0898 & 5.41 & 0.00161 & 21.92 \\ 
OMEGA.2017-09-29T02:00:54.466 & OMEGA.2017-09-29T02:02:18.697 & 39.6556 & -45.4200 & 58025.0840 & 4.39 & 0.00233 & 21.91 \\ 
OMEGA.2017-09-28T04:08:27.062 & OMEGA.2017-09-28T04:09:51.562 & 39.7549 & -47.3903 & 58024.1725 & 3.51 & 0.00497 & 22.07 \\ 
OMEGA.2017-09-28T04:00:00.280 & OMEGA.2017-09-28T04:01:24.511 & 39.7551 & -48.4285 & 58024.1667 & 3.17 & 0.00594 & 22.17 \\ 
OMEGA.2017-09-28T03:51:33.920 & OMEGA.2017-09-28T03:52:58.279 & 39.7562 & -49.4667 & 58024.1608 & 4.24 & 0.00610 & 21.96 \\ 
OMEGA.2017-09-28T03:24:57.204 & OMEGA.2017-09-28T03:26:21.824 & 41.1409 & -39.4220 & 58024.1423 & 2.98 & 0.00005 & 21.70 \\ 
OMEGA.2017-09-28T03:16:31.303 & OMEGA.2017-09-28T03:17:55.553 & 41.1216 & -40.4600 & 58024.1365 & 3.19 & 0.00012 & 21.95 \\ 
OMEGA.2017-09-29T04:03:14.987 & OMEGA.2017-09-29T04:04:39.077 & 41.1031 & -41.3874 & 58025.1689 & 3.53 & 0.00017 & 22.15 \\ 
OMEGA.2017-09-29T03:54:49.245 & OMEGA.2017-09-29T03:56:13.496 & 41.0812 & -42.4233 & 58025.1631 & 3.53 & 0.00036 & 22.16 \\ 
OMEGA.2017-09-29T03:46:23.364 & OMEGA.2017-09-29T03:47:47.645 & 41.0587 & -43.4590 & 58025.1572 & 3.48 & 0.00076 & 22.23 \\ 
OMEGA.2017-09-29T02:12:10.248 & OMEGA.2017-09-29T02:13:34.468 & 41.1088 & -44.3905 & 58025.0918 & 3.53 & 0.00128 & 21.93 \\ 
OMEGA.2017-09-29T02:03:43.757 & OMEGA.2017-09-29T02:05:08.137 & 41.1089 & -45.4287 & 58025.0859 & 3.12 & 0.00223 & 21.94 \\ 
OMEGA.2017-09-29T01:55:16.775 & OMEGA.2017-09-29T01:56:41.155 & 41.1098 & -46.4669 & 58025.0801 & 4.39 & 0.00325 & 21.88 \\ 
OMEGA.2017-09-28T03:33:23.886 & OMEGA.2017-09-28T03:34:48.076 & 41.1599 & -38.3839 & 58024.1482 & 3.79 & 0.00001 & 21.90 \\ 
OMEGA.2017-09-28T04:11:16.082 & OMEGA.2017-09-28T04:12:40.903 & 41.2616 & -47.3798 & 58024.1745 & 3.68 & 0.00411 & 22.03 \\ 
OMEGA.2017-09-28T04:02:49.111 & OMEGA.2017-09-28T04:04:13.531 & 41.2923 & -48.4177 & 58024.1686 & 3.57 & 0.00496 & 22.02 \\ 
OMEGA.2017-09-28T03:54:22.679 & OMEGA.2017-09-28T03:55:47.019 & 41.3252 & -49.4557 & 58024.1628 & 3.71 & 0.00527 & 21.88 \\ 
OMEGA.2017-09-28T03:36:12.696 & OMEGA.2017-09-28T03:37:36.926 & 42.4613 & -38.3907 & 58024.1501 & 3.49 & 0.00000 & 21.91 \\ 
OMEGA.2017-09-28T03:27:46.535 & OMEGA.2017-09-28T03:29:10.615 & 42.4613 & -39.4290 & 58024.1443 & 3.04 & 0.00001 & 21.83 \\ 
OMEGA.2017-09-28T03:19:19.793 & OMEGA.2017-09-28T03:20:44.034 & 42.4619 & -40.4672 & 58024.1384 & 2.95 & 0.00002 & 21.91 \\ 
OMEGA.2017-09-29T04:06:03.597 & OMEGA.2017-09-29T04:07:27.738 & 42.4621 & -41.3951 & 58025.1709 & 4.43 & 0.00004 & 22.13 \\ 
OMEGA.2017-09-29T03:57:37.816 & OMEGA.2017-09-29T03:59:02.027 & 42.4620 & -42.4311 & 58025.1650 & 4.58 & 0.00015 & 22.12 \\ 
OMEGA.2017-09-29T03:49:11.904 & OMEGA.2017-09-29T03:50:36.135 & 42.4628 & -43.4671 & 58025.1592 & 3.57 & 0.00041 & 22.35 \\ 
OMEGA.2017-09-29T02:14:58.739 & OMEGA.2017-09-29T02:16:23.059 & 42.5363 & -44.3809 & 58025.0937 & 3.60 & 0.00083 & 21.63 \\ 
OMEGA.2017-09-29T02:06:32.757 & OMEGA.2017-09-29T02:07:57.357 & 42.5621 & -45.4189 & 58025.0879 & 3.71 & 0.00136 & 21.78 \\ 
OMEGA.2017-09-29T01:58:05.395 & OMEGA.2017-09-29T01:59:30.246 & 42.5903 & -46.4570 & 58025.0820 & 3.98 & 0.00210 & 21.61 \\ 
OMEGA.2017-09-28T04:30:16.146 & OMEGA.2017-09-28T04:31:40.586 & 43.7420 & -36.4228 & 58024.1877 & 3.80 & 0.00000 & 22.09 \\ 
OMEGA.2017-09-28T04:21:49.554 & OMEGA.2017-09-28T04:23:14.044 & 43.7254 & -37.4609 & 58024.1818 & 2.94 & 0.00000 & 22.04 \\ 
OMEGA.2017-09-28T04:38:42.367 & OMEGA.2017-09-28T04:40:06.867 & 43.7584 & -35.3847 & 58024.1935 & 3.44 & 0.00000 & 22.43 \\ 
OMEGA.2017-09-28T03:39:01.316 & OMEGA.2017-09-28T03:40:25.577 & 43.7627 & -38.3830 & 58024.1521 & 3.61 & 0.00000 & 21.58 \\ 
OMEGA.2017-09-28T03:30:34.955 & OMEGA.2017-09-28T03:31:59.635 & 43.7817 & -39.4211 & 58024.1462 & 3.20 & 0.00004 & 21.54 \\ 
OMEGA.2017-09-28T03:22:08.543 & OMEGA.2017-09-28T03:23:32.884 & 43.8023 & -40.4591 & 58024.1404 & 4.09 & 0.00006 & 21.69 \\ 
OMEGA.2017-09-29T04:08:51.898 & OMEGA.2017-09-29T04:10:16.148 & 43.8209 & -41.3865 & 58025.1728 & 3.04 & 0.00007 & 22.07 \\ 
OMEGA.2017-09-29T04:00:26.256 & OMEGA.2017-09-29T04:01:50.877 & 43.8430 & -42.4224 & 58025.1670 & 4.83 & 0.00023 & 22.10 \\ 
OMEGA.2017-09-29T03:52:00.755 & OMEGA.2017-09-29T03:53:24.946 & 43.8670 & -43.4581 & 58025.1611 & 3.03 & 0.00076 & 22.04 \\ 
OMEGA.2017-09-29T03:25:23.540 & OMEGA.2017-09-29T03:26:47.911 & 43.9353 & -45.4222 & 58025.1426 & 3.62 & 0.00286 & 22.07 \\ 
OMEGA.2017-09-29T03:16:56.689 & OMEGA.2017-09-29T03:18:20.969 & 43.9091 & -46.4579 & 58025.1368 & 4.03 & 0.00527 & 22.05 \\ 
OMEGA.2017-09-29T03:33:49.052 & OMEGA.2017-09-29T03:35:13.342 & 43.9609 & -44.3864 & 58025.1485 & 3.87 & 0.00152 & 22.04 \\ 
OMEGA.2017-09-28T08:30:35.457 & OMEGA.2017-09-28T08:31:59.847 & 44.9953 & -32.7019 & 58024.3546 & 4.32 & 0.00000 & 22.30 \\ 
OMEGA.2017-09-28T08:22:09.185 & OMEGA.2017-09-28T08:23:33.665 & 44.9809 & -33.7401 & 58024.3487 & 3.05 & 0.00000 & 22.35 \\ 
OMEGA.2017-09-28T08:13:43.413 & OMEGA.2017-09-28T08:15:07.654 & 44.9664 & -34.7783 & 58024.3429 & 3.25 & 0.00000 & 22.14 \\ 
OMEGA.2017-09-28T04:44:20.788 & OMEGA.2017-09-28T04:45:44.888 & 45.0096 & -35.3909 & 58024.1975 & 3.97 & 0.00000 & 22.19 \\ 
OMEGA.2017-09-28T04:33:04.836 & OMEGA.2017-09-28T04:34:29.166 & 45.0095 & -36.4291 & 58024.1896 & 3.09 & 0.00000 & 22.29 \\ 
OMEGA.2017-09-28T04:24:38.324 & OMEGA.2017-09-28T04:26:02.565 & 45.0101 & -37.4673 & 58024.1838 & 3.67 & 0.00002 & 22.07 \\ 
OMEGA.2017-09-29T03:36:37.582 & OMEGA.2017-09-29T03:38:01.913 & 45.3876 & -44.3950 & 58025.1504 & 3.54 & 0.01136 & 22.08 \\ 
OMEGA.2017-09-29T03:28:12.281 & OMEGA.2017-09-29T03:29:36.351 & 45.3877 & -45.4309 & 58025.1446 & 3.14 & 0.01957 & 22.01 \\ 
OMEGA.2017-09-29T03:19:45.209 & OMEGA.2017-09-29T03:21:09.450 & 45.3885 & -46.4669 & 58025.1387 & 2.94 & 0.02373 & 21.98 \\ 
OMEGA.2017-09-28T08:33:25.797 & OMEGA.2017-09-28T08:34:50.308 & 46.2075 & -32.7077 & 58024.3565 & 4.44 & 0.00000 & 22.08 \\ 
OMEGA.2017-09-28T08:24:57.896 & OMEGA.2017-09-28T08:26:22.086 & 46.2075 & -33.7459 & 58024.3507 & 4.00 & 0.00000 & 22.26 \\ 
OMEGA.2017-09-28T08:16:31.924 & OMEGA.2017-09-28T08:17:56.094 & 46.2080 & -34.7841 & 58024.3448 & 3.74 & 0.00001 & 22.13 \\ 
OMEGA.2017-09-28T07:23:25.007 & OMEGA.2017-09-28T07:24:49.735 & 46.2536 & -42.3800 & 58024.3079 & 3.99 & 0.01017 & 22.17 \\ 
OMEGA.2017-09-28T07:14:59.584 & OMEGA.2017-09-28T07:16:23.684 & 46.2315 & -43.4023 & 58024.3021 & 4.03 & 0.01879 & 22.19 \\ 
OMEGA.2017-09-28T04:35:53.906 & OMEGA.2017-09-28T04:37:18.116 & 46.2771 & -36.4220 & 58024.1916 & 3.69 & 0.00007 & 22.37 \\ 
OMEGA.2017-09-28T07:31:51.317 & OMEGA.2017-09-28T07:33:17.657 & 46.2752 & -41.3577 & 58024.3138 & 3.96 & 0.00510 & 22.29 \\ 
OMEGA.2017-09-28T04:27:26.805 & OMEGA.2017-09-28T04:28:51.265 & 46.2949 & -37.4602 & 58024.1857 & 4.24 & 0.00019 & 21.93 \\ 
OMEGA.2017-09-29T03:39:26.163 & OMEGA.2017-09-29T03:40:50.443 & 46.8143 & -44.3854 & 58025.1524 & 3.35 & 0.04145 & 22.11 \\ 
OMEGA.2017-09-29T03:31:00.582 & OMEGA.2017-09-29T03:32:24.912 & 46.8401 & -45.4212 & 58025.1465 & 3.51 & 0.05415 & 21.88 \\ 
OMEGA.2017-09-29T03:22:34.780 & OMEGA.2017-09-29T03:23:59.010 & 46.8681 & -46.4569 & 58025.1407 & 4.43 & 0.05241 & 21.94 \\ 
OMEGA.2017-09-28T07:52:20.150 & OMEGA.2017-09-28T07:53:44.380 & 47.1343 & -39.3226 & 58024.3280 & 3.96 & 0.00281 & 21.87 \\ 
OMEGA.2017-09-28T07:43:48.268 & OMEGA.2017-09-28T07:45:12.499 & 47.1155 & -40.3449 & 58024.3221 & 2.96 & 0.00604 & 22.21 \\ 
OMEGA.2017-09-28T08:00:46.181 & OMEGA.2017-09-28T08:02:10.421 & 47.1529 & -38.3003 & 58024.3339 & 2.92 & 0.00119 & 21.92 \\ 
OMEGA.2017-09-28T08:36:14.528 & OMEGA.2017-09-28T08:37:38.958 & 47.4198 & -32.7013 & 58024.3585 & 3.38 & 0.00000 & 22.12 \\ 
OMEGA.2017-09-28T08:27:46.826 & OMEGA.2017-09-28T08:29:11.177 & 47.4340 & -33.7395 & 58024.3526 & 3.03 & 0.00001 & 22.01 \\ 
OMEGA.2017-09-28T08:19:20.684 & OMEGA.2017-09-28T08:20:44.935 & 47.4495 & -34.7776 & 58024.3468 & 3.54 & 0.00012 & 22.06 \\ 
OMEGA.2017-09-28T07:34:41.917 & OMEGA.2017-09-28T07:36:06.417 & 47.6281 & -41.3654 & 58024.3158 & 2.87 & 0.01902 & 22.01 \\ 
OMEGA.2017-09-28T07:26:14.076 & OMEGA.2017-09-28T07:27:38.596 & 47.6281 & -42.3878 & 58024.3099 & 4.90 & 0.03232 & 22.23 \\ 
OMEGA.2017-09-28T07:17:47.774 & OMEGA.2017-09-28T07:19:12.365 & 47.6287 & -43.4102 & 58024.3040 & 4.58 & 0.04553 & 22.12 \\ 
OMEGA.2017-09-28T08:03:34.832 & OMEGA.2017-09-28T08:04:59.092 & 48.4468 & -38.3072 & 58024.3358 & 4.70 & 0.00398 & 21.93 \\ 
OMEGA.2017-09-28T07:55:08.521 & OMEGA.2017-09-28T07:56:33.091 & 48.4467 & -39.3296 & 58024.3300 & 5.14 & 0.00797 & 21.84 \\ 
OMEGA.2017-09-28T07:46:36.799 & OMEGA.2017-09-28T07:48:01.090 & 48.4472 & -40.3521 & 58024.3240 & 4.30 & 0.01465 & 21.97 \\ 
OMEGA.2017-09-28T07:37:30.668 & OMEGA.2017-09-28T07:38:54.988 & 48.9810 & -41.3568 & 58024.3177 & 4.62 & 0.02448 & 21.98 \\ 
OMEGA.2017-09-28T07:29:02.926 & OMEGA.2017-09-28T07:30:27.086 & 49.0025 & -42.3792 & 58024.3118 & 4.06 & 0.03006 & 22.14 \\ 
OMEGA.2017-09-28T07:20:36.595 & OMEGA.2017-09-28T07:22:00.825 & 49.0260 & -43.4016 & 58024.3060 & 3.61 & 0.03242 & 22.06 \\ 
OMEGA.2017-09-28T08:06:23.323 & OMEGA.2017-09-28T08:07:47.583 & 49.7407 & -38.2996 & 58024.3378 & 3.06 & 0.00574 & 21.92 \\ 
OMEGA.2017-09-28T07:57:57.581 & OMEGA.2017-09-28T07:59:21.832 & 49.7591 & -39.3219 & 58024.3319 & 4.04 & 0.00864 & 21.93 \\ 
OMEGA.2017-09-28T07:49:25.349 & OMEGA.2017-09-28T07:50:49.670 & 49.7791 & -40.3443 & 58024.3260 & 4.38 & 0.01283 & 22.02 \\ 
 \hline
%\end{tabular}
\end{longtable}
